C, S, Zn and Cu abundances in planet-harbouring stars

We present a detailed and uniform study of C, S, Zn and Cu abundances in a large set of planet host stars, as well as in a homogeneous comparison sample of solar-type dwarfs with no known planetary-mass companions. Carbon abundances were derived by {EW} measurement of two C I optical lines, while spectral syntheses were performed for S, Zn and Cu. We investigated possible differences in the behaviours of the volatiles C, S and Zn and in the refractory Cu in targets with and without known planets in order to check possible anomalies due to the presence of planets. We found that the abundance distributions in stars with exoplanets are the high [Fe/H] extensions of the trends traced by the comparison sample. All volatile elements we studied show [X/Fe] trends decreasing with [Fe/H] in the metallicity range -0.8<[Fe/H]<0.5, with significantly negative slopes of -0.39+-0.04 and -0.35+-0.04 for C and S, respectively. A comparison of our abundances with those available in the literature shows good agreement in most cases.

==> (inline-0) <==
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & EW$_{5380}$ & EW$_{5052}$ & [C/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & & (m\AA) & (m\AA)  & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,142}     & $6302\pm56$ & $4.34\pm0.13$ & $ 1.86\pm0.17$ & $ 0.14\pm0.07$ & 52.1 & 69.1 & $ 0.10\pm0.08$ \\
\object{HD\,1237}    & $5536\pm50$ & $4.56\pm0.12$ & $ 1.33\pm0.06$ & $ 0.12\pm0.06$ & 16.7 & 27.6 & $-0.06\pm0.05$ \\
\object{HD\,2039}    & $5976\pm51$ & $4.45\pm0.10$ & $ 1.26\pm0.07$ & $ 0.32\pm0.06$ & 33.3 & 52.8 & $-0.13\pm0.05$ \\
\object{HD\,3651}    & $5173\pm35$ & $4.37\pm0.12$ & $ 0.74\pm0.05$ & $ 0.12\pm0.04$ & 12.9 & 20.1 & $-0.01\pm0.07$ \\
\object{HD\,4203}    & $5636\pm40$ & $4.23\pm0.14$ & $ 1.12\pm0.05$ & $ 0.40\pm0.05$ & 41.0 & 55.9 & $ 0.05\pm0.07$ \\
\object{HD\,4208}    & $5626\pm32$ & $4.49\pm0.10$ & $ 0.95\pm0.06$ & $-0.24\pm0.04$ & 20.5 & 22.2 & $ 0.23\pm0.19$ \\
\object{HD\,6434}    & $5835\pm59$ & $4.60\pm0.12$ & $ 1.53\pm0.27$ & $-0.52\pm0.08$ & 19.0 & 21.0 & $ 0.40\pm0.19$ \\
\object{HD\,8574}    & $6151\pm57$ & $4.51\pm0.10$ & $ 1.45\pm0.15$ & $ 0.06\pm0.07$ & 33.4 & 45.4 & $-0.01\pm0.09$ \\
\object{HD\,9826}    & $6212\pm64$ & $4.26\pm0.13$ & $ 1.69\pm0.16$ & $ 0.13\pm0.08$ & 47.8 & 64.6 & $ 0.07\pm0.07$ \\
\object{HD\,10647}   & $6130\pm31$ & $4.48\pm0.08$ & $ 1.40\pm0.08$ & $-0.03\pm0.04$ & 27.2 & 41.2 & $-0.01\pm0.04$ \\
\object{HD\,10697}   & $5641\pm28$ & $4.05\pm0.05$ & $ 1.13\pm0.03$ & $ 0.14\pm0.04$ & 27.4 & 43.2 & $-0.01\pm0.03$ \\
\object{HD\,12661}   & $5702\pm36$ & $4.33\pm0.08$ & $ 1.05\pm0.04$ & $ 0.36\pm0.05$ & 32.3 & 52.2 & $-0.05\pm0.05$ \\
\object{HD\,13445}   & $5163\pm00$ & $4.52\pm0.00$ & $ 0.72\pm0.00$ & $-0.24\pm0.00$ & 12.9 & 12.7 & $ 0.31\pm0.24$ \\
\object{HD\,16141}   & $5801\pm30$ & $4.22\pm0.12$ & $ 1.34\pm0.04$ & $ 0.15\pm0.04$ & 28.2 & 41.2 & $-0.08\pm0.06$ \\
\object{HD\,17051}   & $6252\pm53$ & $4.61\pm0.16$ & $ 1.18\pm0.10$ & $ 0.26\pm0.06$ & 47.7 & 61.4 & $ 0.02\pm0.10$ \\
\object{HD\,19994}   & $6190\pm00$ & $4.19\pm0.00$ & $ 1.54\pm0.00$ & $ 0.24\pm0.00$ & 61.6 & 74.9 & $ 0.15\pm0.09$ \\
\object{HD\,20367}   & $6138\pm79$ & $4.53\pm0.22$ & $ 1.22\pm0.16$ & $ 0.17\pm0.10$ & 23.2 & 39.6 & $-0.28\pm0.09$ \\
\object{HD\,22049}   & $5073\pm42$ & $4.43\pm0.08$ & $ 1.05\pm0.06$ & $-0.13\pm0.05$ &  9.9 & 14.5 & $ 0.19\pm0.10$ \\
\object{HD\,23079}   & $5959\pm46$ & $4.35\pm0.12$ & $ 1.20\pm0.10$ & $-0.11\pm0.06$ & 23.1 & 36.3 & $ 0.03\pm0.06$ \\
\object{HD\,23596}   & $6108\pm36$ & $4.25\pm0.10$ & $ 1.30\pm0.05$ & $ 0.31\pm0.05$ & 44.5 & 65.7 & $-0.05\pm0.04$ \\
\object{HD\,27442}   & $4825\pm107$ & $3.55\pm0.32$ & $1.18\pm0.12$ & $ 0.39\pm0.13$ & 16.8 & 26.0 & $-0.05\pm0.13$ \\
\object{HD\,28185}   & $5656\pm44$ & $4.45\pm0.08$ & $ 1.01\pm0.06$ & $ 0.22\pm0.05$ & 27.8 & 42.4 & $ 0.03\pm0.05$ \\
\object{HD\,30177}   & $5587\pm00$ & $4.29\pm0.00$ & $ 1.08\pm0.00$ & $ 0.38\pm0.00$ & 37.6 & 54.6 & $ 0.08\pm0.02$ \\
\object{HD\,33636}   & $6046\pm49$ & $4.71\pm0.09$ & $ 1.79\pm0.19$ & $-0.08\pm0.06$ & 24.4 & 32.7 & $ 0.28\pm0.11$ \\
\object{HD\,37124}   & $5546\pm30$ & $4.50\pm0.03$ & $ 0.80\pm0.07$ & $-0.38\pm0.04$ & 13.0 & 19.9 & $ 0.29\pm0.06$ \\
\object{HD\,38529}   & $5674\pm40$ & $3.94\pm0.12$ & $ 1.38\pm0.05$ & $ 0.40\pm0.06$ & 45.0 & 53.3 & $-0.06\pm0.14$ \\
\object{HD\,39091}   & $5991\pm27$ & $4.42\pm0.10$ & $ 1.24\pm0.04$ & $ 0.10\pm0.04$ & 30.7 & 43.8 & $-0.03\pm0.06$ \\
\object{HD\,40979}   & $6145\pm42$ & $4.31\pm0.15$ & $ 1.29\pm0.09$ & $ 0.21\pm0.05$ & 34.7 & 55.8 & $-0.11\pm0.07$ \\
\object{HD\,46375}   & $5268\pm55$ & $4.41\pm0.16$ & $ 0.97\pm0.06$ & $ 0.20\pm0.06$ & 20.8 & 27.0 & $ 0.08\pm0.14$ \\
%\object{HD\,47536 }  & $4554\pm85$ & $2.48\pm0.23$ & $ 1.82\pm0.08$ & $-0.54\pm0.12$ & 7.7 & 15.1 & $0.38$\pm0.11$ FRIA
\object{HD\,49674}   & $5644\pm54$ & $4.37\pm0.07$ & $ 0.89\pm0.07$ & $ 0.33\pm0.06$ & 25.9 & 34.9 & $-0.19\pm0.09$ \\
\object{HD\,50554}   & $6026\pm30$ & $4.41\pm0.13$ & $ 1.11\pm0.06$ & $ 0.01\pm0.04$ & 28.3 & 40.7 & $-0.00\pm0.07$ \\
\object{HD\,52265}   & $6105\pm00$ & $4.28\pm0.00$ & $ 1.36\pm0.00$ & $ 0.23\pm0.00$ & 43.6 & 66.9 & $ 0.04\pm0.03$ \\
\object{HD\,65216}   & $5666\pm31$ & $4.53\pm0.09$ & $ 1.06\pm0.05$ & $-0.12\pm0.04$ & 12.3 & 21.4 & $-0.07\pm0.04$ \\
\object{HD\,68988}   & $5988\pm52$ & $4.45\pm0.15$ & $ 1.25\pm0.08$ & $ 0.36\pm0.06$ & 35.7 &	-  & $-0.14\pm0.06$ \\
\object{HD\,72659}   & $5995\pm45$ & $4.30\pm0.07$ & $ 1.42\pm0.09$ & $ 0.03\pm0.06$ & 23.4 & 36.7 & $-0.14\pm0.04$ \\
\object{HD\,73256}   & $5518\pm49$ & $4.42\pm0.12$ & $ 1.22\pm0.06$ & $ 0.26\pm0.06$ & 24.8 & 30.6 & $-0.08\pm0.14$ \\
\object{HD\,73526}   & $5699\pm49$ & $4.27\pm0.12$ & $ 1.26\pm0.06$ & $ 0.27\pm0.06$ & 28.7 & 43.2 & $-0.10\pm0.06$ \\
\object{HD\,74156}   & $6112\pm39$ & $4.34\pm0.10$ & $ 1.38\pm0.07$ & $ 0.16\pm0.05$ & 39.1 & 54.9 & $-0.00\pm0.06$ \\
\object{HD\,75289}   & $6143\pm53$ & $4.42\pm0.13$ & $ 1.53\pm0.09$ & $ 0.28\pm0.07$ & 37.6 & 56.6 & $-0.13\pm0.06$ \\
\object{HD\,75732}   & $5279\pm62$ & $4.37\pm0.18$ & $ 0.98\pm0.07$ & $ 0.33\pm0.07$ & 21.6 & 29.6 & $-0.02\pm0.12$ \\
\object{HD\,76700}   & $5737\pm34$ & $4.25\pm0.14$ & $ 1.18\pm0.04$ & $ 0.41\pm0.05$ & 32.3 & 46.1 & $-0.20\pm0.07$ \\
\object{HD\,80606}   & $5574\pm72$ & $4.46\pm0.20$ & $ 1.14\pm0.09$ & $ 0.32\pm0.09$ & 25.2 & 42.4 & $-0.04\pm0.09$ \\
\object{HD\,82943}   & $6015\pm00$ & $4.46\pm0.00$ & $ 1.13\pm0.00$ & $ 0.30\pm0.00$ & 37.6 & 66.8 & $ 0.02\pm0.11$ \\
\object{HD\,83443}   & $5454\pm61$ & $4.33\pm0.17$ & $ 1.08\pm0.08$ & $ 0.35\pm0.08$ & 27.7 & 41.0 & $-0.00\pm0.08$ \\
\object{HD\,89744}   & $6234\pm45$ & $3.98\pm0.05$ & $ 1.62\pm0.08$ & $ 0.22\pm0.05$ & 51.4 & 75.1 & $ 0.03\pm0.04$ \\
\object{HD\,92788}   & $5821\pm41$ & $4.45\pm0.06$ & $ 1.16\pm0.05$ & $ 0.32\pm0.05$ & 37.0 & 47.2 & $-0.05\pm0.11$ \\
\object{HD\,95128}   & $5954\pm25$ & $4.44\pm0.10$ & $ 1.30\pm0.04$ & $ 0.06\pm0.03$ & 25.9 & 42.5 & $-0.03\pm0.04$ \\
\object{HD\,106252}  & $5899\pm35$ & $4.34\pm0.07$ & $ 1.08\pm0.06$ & $-0.01\pm0.05$ & 23.1 & 37.0 & $-0.04\pm0.03$ \\
\object{HD\,108147}  & $6248\pm42$ & $4.49\pm0.16$ & $ 1.35\pm0.08$ & $ 0.20\pm0.05$ & 37.5 & 56.5 & $-0.07\pm0.06$ \\
\object{HD\,108874}  & $5596\pm42$ & $4.37\pm0.12$ & $ 0.89\pm0.05$ & $ 0.23\pm0.05$ & 27.5 & 36.3 & $-0.02\pm0.10$ \\
\object{HD\,111232}  & $5494\pm26$ & $4.50\pm0.10$ & $ 0.84\pm0.05$ & $-0.36\pm0.04$ & 10.2 & 16.1 & $ 0.17\pm0.06$ \\
\object{HD\,114729}  & $5886\pm36$ & $4.28\pm0.13$ & $ 1.25\pm0.09$ & $-0.25\pm0.05$ & 16.2 & 32.8 & $ 0.05\pm0.10$  \\
\object{HD\,114762}  & $5884\pm34$ & $4.22\pm0.02$ & $ 1.31\pm0.17$ & $-0.70\pm0.04$ & 12.2 & 21.2 & $ 0.33\pm0.03$  \\
\object{HD\,114783}  & $5098\pm36$ & $4.45\pm0.11$ & $ 0.74\pm0.05$ & $ 0.09\pm0.04$ & 17.2 & 22.6 & $ 0.24\pm0.13$  \\
\object{HD\,117176}  & $5560\pm34$ & $4.07\pm0.05$ & $ 1.18\pm0.05$ & $-0.06\pm0.05$ & 18.0 & 29.4 & $-0.01\pm0.03$  \\
\object{HD\,120136}  & $6339\pm73$ & $4.19\pm0.10$ & $ 1.70\pm0.16$ & $ 0.23\pm0.07$ & 59.9 & 85.1 & $ 0.19\pm0.08$  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & EW$_{5380}$ & EW$_{5052}$  & [C/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & & (m\AA) & (m\AA)& \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,121504}  & $6075\pm40$ & $4.64\pm0.12$ & $ 1.31\pm0.07$ & $ 0.16\pm0.05$ & 29.7 & 41.8 & $-0.10\pm0.08$  \\
%\object{HD\,122430}  & $4495\pm120$ & $2.02\pm0.27$ & $ 1.9\pm0.11$ & $-0.12\pm0.17$ &      &      & SPECT &$$ \\NOO
\object{HD\,130322}  & $5392\pm36$ & $4.48\pm0.06$ & $ 0.85\pm0.05$ & $ 0.03\pm0.04$ & 14.5 & 19.5 & $-0.03\pm0.11$  \\
\object{HD\,134987}  & $5776\pm29$ & $4.36\pm0.07$ & $ 1.09\pm0.04$ & $ 0.30\pm0.04$ & 36.3 & 55.2 & $ 0.03\pm0.03$  \\
\object{HD\,136118}  & $6222\pm39$ & $4.27\pm0.15$ & $ 1.79\pm0.12$ & $-0.04\pm0.05$ & 36.9 & 53.4 & $ 0.07\pm0.06$  \\
\object{HD\,137759}  & $4775\pm113$ & $3.09\pm0.40$ & $ 1.78\pm0.11$ & $0.13\pm0.14$ & 17.3 & 25.5 & $ 0.08\pm0.16$  \\
\object{HD\,141937}  & $5909\pm39$ & $4.51\pm0.08$ & $ 1.13\pm0.06$ & $ 0.10\pm0.05$ & 28.2 & 49.4 & $ 0.07\pm0.06$  \\
\object{HD\,142415}  & $6045\pm44$ & $4.53\pm0.08$ & $ 1.12\pm0.07$ & $ 0.21\pm0.05$ & 24.5 & 41.0 & $-0.23\pm0.05$ \\
\object{HD\,143761}  & $5853\pm25$ & $4.41\pm0.15$ & $ 1.35\pm0.07$ & $-0.21\pm0.04$ & 21.1 & 33.5 & $ 0.16\pm0.05$  \\
\object{HD\,145675}  & $5311\pm87$ & $4.42\pm0.18$ & $ 0.92\pm0.10$ & $ 0.43\pm0.08$ & 24.5 & 34.4 & $-0.01\pm0.11$  \\
\object{HD\,147513}  & $5883\pm25$ & $4.51\pm0.05$ & $ 1.18\pm0.04$ & $ 0.06\pm0.04$ & 22.0 & 32.5 & $-0.11\pm0.06$  \\
\object{HD\,150706}  & $5961\pm27$ & $4.50\pm0.10$ & $ 1.11\pm0.06$ & $-0.01\pm0.04$ & 19.1 & 30.3 & $-0.13\pm0.04$  \\
\object{HD\,160691}  & $5798\pm33$ & $4.31\pm0.08$ & $ 1.19\pm0.04$ & $ 0.32\pm0.04$ & 35.2 & 54.2 & $-0.04\pm0.04$  \\
\object{HD\,168443}  & $5617\pm35$ & $4.22\pm0.05$ & $ 1.21\pm0.05$ & $ 0.06\pm0.05$ & 26.7 & 42.3 & $ 0.13\pm0.03$  \\
\object{HD\,168746}  & $5601\pm33$ & $4.41\pm0.12$ & $ 0.99\pm0.05$ & $-0.08\pm0.05$ & 22.5 & 29.3 & $ 0.17\pm0.12$  \\
\object{HD\,169830}  & $6299\pm41$ & $4.10\pm0.02$ & $ 1.42\pm0.09$ & $ 0.21\pm0.05$ & 48.2 & 70.5 & $-0.02\pm0.04$  \\
\object{HD\,177830}  & $4804\pm77$ & $3.57\pm0.17$ & $ 1.14\pm0.09$ & $ 0.33\pm0.09$ & 23.9 & 25.0 & $ 0.15\pm0.24$  \\
\object{HD\,178911B}  & $5600\pm42$ & $4.44\pm0.08$ & $ 0.95\pm0.05$ & $ 0.27\pm0.05$ & 23.0 & 39.0 & $-0.08\pm0.05$\\
\object{HD\,179949}  & $6260\pm43$ & $4.43\pm0.05$ & $ 1.41\pm0.09$ & $ 0.22\pm0.05$ & 40.5 & 70.6 & $ 0.00\pm0.11$  \\
\object{HD\,186427}  & $5772\pm25$ & $4.40\pm0.07$ & $ 1.07\pm0.04$ & $ 0.08\pm0.04$ & 23.8 & 37.0 & $-0.03\pm0.03$  \\
\object{HD\,187123}  & $5845\pm22$ & $4.42\pm0.07$ & $ 1.10\pm0.03$ & $ 0.13\pm0.03$ & 26.2 & 39.1 & $-0.07\pm0.04$  \\
\object{HD\,190228}  & $5325\pm00$ & $3.90\pm0.00$ & $ 1.11\pm0.00$ & $-0.26\pm0.00$ & 12.6 & 18.4 & $ 0.07\pm0.07$  \\
\object{HD\,190360}  & $5584\pm36$ & $4.37\pm0.06$ & $ 1.07\pm0.05$ & $ 0.24\pm0.05$ & 30.5 & 41.0 & $ 0.05\pm0.09$  \\
\object{HD\,195019}  & $5859\pm31$ & $4.32\pm0.07$ & $ 1.27\pm0.05$ & $ 0.09\pm0.04$ & 29.0 & 39.8 & $-0.03\pm0.07$  \\
\object{HD\,196050}  & $5918\pm44$ & $4.35\pm0.13$ & $ 1.39\pm0.06$ & $ 0.22\pm0.05$ & 38.5 & 66.3 & $ 0.11\pm0.10$  \\
\object{HD\,202206}  & $5752\pm53$ & $4.50\pm0.09$ & $ 1.01\pm0.06$ & $ 0.35\pm0.06$ & 27.1 & 37.6 & $-0.21\pm0.08$  \\
\object{HD\,210277}  & $5532\pm00$ & $4.29\pm0.00$ & $ 1.03\pm0.00$ & $ 0.19\pm0.00$ & 27.7 & 38.2 & $ 0.05\pm0.07$  \\
\object{HD\,213240}  & $5984\pm33$ & $4.25\pm0.10$ & $ 1.25\pm0.05$ & $ 0.17\pm0.05$ & 36.1 & 55.5 & $-0.00\pm0.04$  \\
\object{HD\,216435}  & $5938\pm42$ & $4.12\pm0.05$ & $ 1.28\pm0.06$ & $ 0.24\pm0.05$ & 46.5 & 63.0 & $ 0.07\pm0.05$  \\
\object{HD\,216437}  & $5887\pm32$ & $4.30\pm0.07$ & $ 1.31\pm0.04$ & $ 0.25\pm0.04$ & 37.0 & 55.9 & $ 0.01\pm0.03$  \\
\object{HD\,216770}  & $5423\pm41$ & $4.40\pm0.13$ & $ 1.01\pm0.05$ & $ 0.26\pm0.04$ & 20.0 & 28.2 & $-0.11\pm0.09$ \\
\object{HD\,217014}  & $5804\pm36$ & $4.42\pm0.07$ & $ 1.20\pm0.05$ & $ 0.20\pm0.05$ & 34.3 & 48.2 & $0.05\pm0.06$ \\
\object{HD\,217107}  & $5645\pm00$ & $4.31\pm0.00$ & $ 1.06\pm0.00$ & $ 0.37\pm0.00$ & 29.3 & 44.0 & $-0.13\pm0.02$  \\
\object{HD\,219542B}  & $5732\pm31$ & $4.40\pm0.05$ & $ 0.99\pm0.04$ & $0.17\pm0.04$ & 19.8 & 29.2 & $-0.23\pm0.06$ \\
\object{HD\,222404}  & $4916\pm70$ & $3.36\pm0.21$ & $ 1.27\pm0.06$ & $ 0.16\pm0.08$ & 12.6 & 20.7 & $-0.19\pm0.09$ \\
\object{HD\,222582}  & $5843\pm38$ & $4.45\pm0.07$ & $ 1.03\pm0.06$ & $ 0.05\pm0.05$ & 22.2 & 38.8 & $-0.03\pm0.05$  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & EW$_{5380}$ & EW$_{5052}$  & [C/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & & (m\AA) & (m\AA) &  \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,1581 }   & $ 5956\pm44$ & $4.39\pm0.13$ & $1.07\pm0.09$ & $-0.14\pm0.05$ & 18.8 & 30.7 & $-0.04\pm0.05$  \\
%\object{HD\,2151 }   & $ 5837\pm30$ & $4.00\pm0.12$ & $1.36\pm0.05$ & $-0.08\pm0.04$ & 26.6 & 41.4 & $ 0.05\pm0.04$   \\
\object{HD\,4391 }   & $ 5878\pm53$ & $4.74\pm0.15$ & $1.13\pm0.10$ & $-0.03\pm0.06$ & 18.9 & 35.8 & $ 0.07\pm0.08$  \\
%\object{HD\,4747 }   & $ 5316\pm38$ & $4.48\pm0.10$ & $0.79\pm0.06$ & $-0.21\pm0.05$ &  7.9 & 14.2 & $ 0.03\pm0.04$  \\
\object{HD\,7570 }   & $ 6140\pm41$ & $4.39\pm0.16$ & $1.50\pm0.08$ & $ 0.18\pm0.05$ & 39.9 & 62.2 & $ 0.03\pm0.07$  \\
\object{HD\,10700}   & $ 5344\pm29$ & $4.57\pm0.09$ & $0.91\pm0.06$ & $-0.52\pm0.04$ &  7.0 & 12.6 & $ 0.33\pm0.04$  \\
\object{HD\,14412}   & $ 5368\pm24$ & $4.55\pm0.05$ & $0.88\pm0.05$ & $-0.47\pm0.03$ &  7.5 & 10.2 & $ 0.22\pm0.12$  \\
\object{HD\,17925}   & $ 5180\pm56$ & $4.44\pm0.13$ & $1.33\pm0.08$ & $ 0.06\pm0.07$ &  9.2 & 15.6 & $-0.10\pm0.07$  \\
\object{HD\,20010}   & $ 6275\pm57$ & $4.40\pm0.37$ & $2.41\pm0.41$ & $-0.19\pm0.07$ & 29.1 & 45.0 & $ 0.08\pm0.13$  \\
\object{HD\,20766}   & $ 5733\pm31$ & $4.55\pm0.10$ & $1.09\pm0.06$ & $-0.21\pm0.04$ & 14.0 & 26.3 & $ 0.10\pm0.05$  \\
\object{HD\,20794}   & $ 5444\pm31$ & $4.47\pm0.07$ & $0.98\pm0.06$ & $-0.38\pm0.04$ & 10.1 & 18.0 & $ 0.25\pm0.03$  \\
\object{HD\,20807}   & $ 5843\pm26$ & $4.47\pm0.10$ & $1.17\pm0.06$ & $-0.23\pm0.04$ & 16.2 & 30.4 & $ 0.11\pm0.06$  \\
%\object{HD\,21175}   & $ 5274\pm58$ & $4.46\pm0.15$ & $0.86\pm0.07$ & $ 0.16\pm0.06$ & 14.3 & 20.4 & $-0.07\pm0.10$ \\
\object{HD\,23249}   & $ 5074\pm60$ & $3.77\pm0.16$ & $1.08\pm0.06$ & $ 0.13\pm0.08$ & 17.0 & 30.2 & $ 0.07\pm0.08$  \\
\object{HD\,23484}   & $ 5176\pm45$ & $4.41\pm0.17$ & $1.03\pm0.06$ & $ 0.06\pm0.05$ &  8.5 & 12.7 & $-0.19\pm0.10$  \\
\object{HD\,26965}   & $ 5126\pm34$ & $4.51\pm0.08$ & $0.60\pm0.07$ & $-0.31\pm0.04$ & 11.5 & 14.4 & $ 0.42\pm0.15$  \\
\object{HD\,30495}   & $ 5868\pm30$ & $4.55\pm0.10$ & $1.24\pm0.05$ & $ 0.02\pm0.04$ & 18.4 & 31.6 & $-0.10\pm0.04$  \\
%\object{HD\,32147 }  & $ 4705\pm75$ & $4.12\pm0.31$ & $0.60\pm0.17$ & $ 0.30\pm0.08$ & 21.7 &   -  & A     &$$ \\ F
\object{HD\,36435}   & $ 5479\pm37$ & $4.61\pm0.07$ & $1.12\pm0.05$ & $ 0.00\pm0.05$ & 11.6 & 25.0 & $-0.01\pm0.09$  \\
\object{HD\,38858}   & $ 5752\pm32$ & $4.53\pm0.07$ & $1.26\pm0.07$ & $-0.23\pm0.05$ & 12.1 & 24.4 & $ 0.02\pm0.07$  \\
\object{HD\,43162}   & $ 5633\pm35$ & $4.48\pm0.07$ & $1.24\pm0.05$ & $-0.01\pm0.04$ & 13.8 & 24.0 & $-0.12\pm0.03$  \\
\object{HD\,43834}   & $ 5594\pm36$ & $4.41\pm0.09$ & $1.05\pm0.04$ & $ 0.10\pm0.05$ & 21.1 & 32.2 & $-0.01\pm0.06$  \\
%\object{HD\,52698}   & $ 5177\pm51$ & $4.44\pm0.09$ & $0.98\pm0.06$ & $ 0.16\pm0.06$ & 15.2 & 21.3 & $ 0.04\pm0.10$ \\
\object{HD\,53705}   & $ 5825\pm20$ & $4.37\pm0.10$ & $1.20\pm0.04$ & $-0.19\pm0.03$ & 19.3 & 33.1 & $ 0.12\pm0.04$  \\
\object{HD\,53706}   & $ 5260\pm31$ & $4.35\pm0.11$ & $0.74\pm0.05$ & $-0.26\pm0.04$ & 11.0 & 14.8 & $ 0.18\pm0.13$  \\
\object{HD\,65907}   & $ 5979\pm31$ & $4.59\pm0.12$ & $1.36\pm0.10$ & $-0.29\pm0.04$ & 21.0 & 35.6 & $ 0.25\pm0.05$  \\
\object{HD\,69830}   & $ 5410\pm26$ & $4.38\pm0.07$ & $0.89\pm0.03$ & $-0.03\pm0.04$ & 14.2 & 24.2 & $ 0.05\pm0.03$  \\
\object{HD\,72673}   & $ 5242\pm28$ & $4.50\pm0.09$ & $0.69\pm0.05$ & $-0.37\pm0.04$ &  8.5 & 17.4 & $ 0.35\pm0.05$  \\
\object{HD\,74576}   & $ 5000\pm55$ & $4.55\pm0.13$ & $1.07\pm0.08$ & $-0.03\pm0.06$ & 13.7 & 20.9 & $ 0.40\pm0.09$  \\
\object{HD\,76151}   & $ 5803\pm29$ & $4.50\pm0.08$ & $1.02\pm0.04$ & $ 0.14\pm0.04$ & 23.3 & 38.5 & $-0.07\pm0.03$  \\
\object{HD\,84117}   & $ 6167\pm37$ & $4.35\pm0.10$ & $1.42\pm0.09$ & $-0.03\pm0.05$ & 33.7 & 50.9 & $ 0.07\pm0.04$  \\
\object{HD\,189567}  & $ 5765\pm24$ & $4.52\pm0.05$ & $1.22\pm0.05$ & $-0.23\pm0.04$ & 17.5 & 25.7 & $ 0.13\pm0.06$  \\
%\object{HD\,190248}  & $ 5614\pm34$ & $4.29\pm0.07$ & $1.10\pm0.04$ & $ 0.36\pm0.04$ & 28.5 & 44.6 & $-0.11\pm0.03$ \\
\object{HD\,192310}  & $ 5069\pm49$ & $4.38\pm0.19$ & $0.79\pm0.07$ & $-0.01\pm0.05$ & 16.7 & 18.6 & $ 0.28\pm0.21$  \\
\object{HD\,196761}  & $ 5435\pm39$ & $4.48\pm0.08$ & $0.91\pm0.07$ & $-0.29\pm0.05$ & 11.5 & 15.8 & $ 0.15\pm0.12$  \\
\object{HD\,207129}  & $ 5910\pm24$ & $4.42\pm0.05$ & $1.14\pm0.04$ & $ 0.00\pm0.04$ & 19.9 & 34.1 & $-0.10\pm0.03$  \\
\object{HD\,211415}  & $ 5890\pm30$ & $4.51\pm0.07$ & $1.12\pm0.07$ & $-0.17\pm0.04$ & 18.4 & 30.4 & $ 0.07\pm0.03$  \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [S/Fe]$_1$ & [S/Fe]$_2$ & [S/Fe]\\ 
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  & \\
\hline 
\hline
\noalign{\smallskip}
  \object{HD\,142}  & $6302\pm56$ & $4.34\pm0.13$ & $1.86\pm0.17$ & $ 0.14\pm0.07$ &  $-$    & $-0.39$ & $ -0.39 \pm  0.09 $\\
  \object{HD\,1237} & $5536\pm50$ & $4.56\pm0.12$ & $1.33\pm0.06$ & $ 0.12\pm0.06$ &  $-$    & $-0.22$ & $ -0.22 \pm  0.08 $\\
  \object{HD\,2039} & $5976\pm51$ & $4.45\pm0.10$ & $1.26\pm0.07$ & $ 0.32\pm0.06$ &  $-$    & $-0.17$ & $ -0.17 \pm  0.08 $\\
  \object{HD\,3651} & $5173\pm35$ & $4.37\pm0.12$ & $0.74\pm0.05$ & $ 0.12\pm0.04$ & $ 0.13$ & $ 0.08$ & $  0.11 \pm  0.08 $\\
  \object{HD\,4203} & $5636\pm40$ & $4.23\pm0.14$ & $1.12\pm0.05$ & $ 0.40\pm0.05$ & $-0.20$ & $-0.20$ & $ -0.20 \pm  0.08 $\\
  \object{HD\,4208} & $5626\pm32$ & $4.49\pm0.10$ & $0.95\pm0.06$ & $-0.24\pm0.04$ & $-0.16$ & $-0.11$ & $ -0.14 \pm  0.07 $\\
  \object{HD\,6434} & $5835\pm59$ & $4.60\pm0.12$ & $1.53\pm0.27$ & $-0.52\pm0.08$ & $-$     & $-0.18$ & $ -0.18 \pm  0.09 $\\
  \object{HD\,8574} & $6151\pm57$ & $4.51\pm0.10$ & $1.45\pm0.15$ & $ 0.06\pm0.07$ & $-0.11$ & $-0.11$ & $ -0.11 \pm  0.08 $\\
  \object{HD\,9826} & $6212\pm64$ & $4.26\pm0.13$ & $1.69\pm0.16$ & $ 0.13\pm0.08$ & $-0.33$ & $-$     & $ -0.33 \pm  0.09 $\\
 \object{HD\,10647} & $6143\pm31$ & $4.48\pm0.08$ & $1.40\pm0.08$ & $-0.03\pm0.04$ & $-0.12$ & $-0.12$ & $ -0.12 \pm  0.06 $\\
 \object{HD\,10697} & $5641\pm28$ & $4.05\pm0.05$ & $1.13\pm0.03$ & $ 0.14\pm0.04$ & $-0.19$ & $-$     & $ -0.19 \pm  0.06 $\\
 \object{HD\,12661} & $5702\pm36$ & $4.33\pm0.08$ & $1.05\pm0.04$ & $ 0.36\pm0.05$ & $-0.26$ & $-0.26$ & $ -0.26 \pm  0.07 $\\
 \object{HD\,13445} & $5163\pm00$ & $4.52\pm0.00$ & $0.72\pm0.00$ & $-0.24\pm0.00$ & $ 0.04$ & $-0.06$ & $ -0.01 \pm  0.07 $\\
 \object{HD\,16141} & $5801\pm30$ & $4.22\pm0.12$ & $1.34\pm0.04$ & $ 0.15\pm0.04$ & $-0.10$ & $-0.15$ & $ -0.12 \pm  0.08 $\\
 \object{HD\,17051} & $6252\pm53$ & $4.61\pm0.16$ & $1.18\pm0.10$ & $ 0.26\pm0.06$ & $-0.26$ & $-0.26$ & $ -0.26 \pm  0.09 $\\
 \object{HD\,19994} & $6190\pm00$ & $4.19\pm0.00$ & $1.54\pm0.00$ & $ 0.24\pm0.00$ & $-0.29$ & $-0.29$ & $ -0.29 \pm  0.05 $\\
 \object{HD\,22049} & $5073\pm42$ & $4.43\pm0.08$ & $1.05\pm0.06$ & $-0.13\pm0.05$ & $-0.02$ & $ 0.03$ & $  0.00 \pm  0.08 $\\
 \object{HD\,23079} & $5959\pm46$ & $4.35\pm0.12$ & $1.20\pm0.10$ & $-0.11\pm0.06$ & $-0.24$ & $-0.24$ & $ -0.24 \pm  0.08 $\\
 \object{HD\,23596} & $6108\pm36$ & $4.25\pm0.10$ & $1.30\pm0.05$ & $ 0.31\pm0.05$ & $-0.26$ & $-0.21$ & $ -0.23 \pm  0.08 $\\
 \object{HD\,28185} & $5656\pm44$ & $4.45\pm0.08$ & $1.01\pm0.06$ & $ 0.22\pm0.05$ & $-0.12$ & $-0.07$ & $ -0.09 \pm  0.08 $\\
 \object{HD\,30177} & $5587\pm00$ & $4.29\pm0.00$ & $1.08\pm0.00$ & $ 0.38\pm0.00$ & $-$     & $-0.23$ & $ -0.23 \pm  0.05 $\\
 \object{HD\,33636} & $6046\pm49$ & $4.71\pm0.09$ & $1.79\pm0.19$ & $-0.08\pm0.06$ & $-0.12$ & $-0.12$ & $ -0.12 \pm  0.08 $\\
 \object{HD\,37124} & $5546\pm30$ & $4.50\pm0.03$ & $0.80\pm0.07$ & $-0.38\pm0.04$ & $ 0.13$ & $ 0.18$ & $  0.16 \pm  0.07 $\\
 \object{HD\,38529} & $5674\pm40$ & $3.94\pm0.12$ & $1.38\pm0.05$ & $ 0.40\pm0.06$ & $-0.35$ & $-0.30$ & $ -0.33 \pm  0.08 $\\
 \object{HD\,39091} & $5991\pm27$ & $4.42\pm0.10$ & $1.24\pm0.04$ & $ 0.10\pm0.04$ & $-0.15$ & $-0.20$ & $ -0.18 \pm  0.07 $\\
 \object{HD\,40979} & $6145\pm42$ & $4.31\pm0.15$ & $1.29\pm0.09$ & $ 0.21\pm0.05$ & $-0.21$ & $-0.21$ & $ -0.21 \pm  0.08 $\\
 \object{HD\,46375} & $5268\pm55$ & $4.41\pm0.16$ & $0.97\pm0.06$ & $ 0.20\pm0.06$ & $ 0.05$ & $ 0.00$ & $  0.03 \pm  0.10 $\\
 \object{HD\,47536} & $4554\pm85$ & $2.48\pm0.23$ & $1.82\pm0.08$ & $-0.54\pm0.12$ & $ 0.29$ & $ 0.24$ & $  0.26 \pm  0.13 $\\
 \object{HD\,49674} & $5644\pm54$ & $4.37\pm0.07$ & $0.89\pm0.07$ & $ 0.33\pm0.06$ & $-0.23$ & $-0.18$ & $ -0.20 \pm  0.08 $\\
 \object{HD\,50554} & $6026\pm30$ & $4.41\pm0.13$ & $1.11\pm0.06$ & $ 0.01\pm0.04$ & $-0.31$ & $-0.36$ & $ -0.34 \pm  0.08 $\\
 \object{HD\,52265} & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.00$ & $-0.23$ & $-0.18$ & $ -0.21 \pm  0.06 $\\
 \object{HD\,65216} & $5666\pm31$ & $4.53\pm0.09$ & $1.06\pm0.05$ & $-0.12\pm0.04$ & $-0.03$ & $-0.03$ & $ -0.03 \pm  0.07 $\\
 \object{HD\,68988} & $5988\pm52$ & $4.45\pm0.15$ & $1.25\pm0.08$ & $ 0.36\pm0.06$ & $-0.21$ & $-0.16$ & $ -0.19 \pm  0.09 $\\
 \object{HD\,72659} & $5995\pm45$ & $4.30\pm0.07$ & $1.42\pm0.09$ & $ 0.03\pm0.06$ & $-0.28$ & $-0.23$ & $ -0.26 \pm  0.08 $\\
 \object{HD\,73256} & $5518\pm49$ & $4.42\pm0.12$ & $1.22\pm0.06$ & $ 0.26\pm0.06$ & $-0.21$ & $-0.26$ & $ -0.24 \pm  0.09 $\\
 \object{HD\,73526} & $5699\pm49$ & $4.27\pm0.12$ & $1.26\pm0.06$ & $ 0.27\pm0.06$ & $-0.27$ & $-0.17$ & $ -0.22 \pm  0.09 $\\
 \object{HD\,74156} & $6112\pm39$ & $4.34\pm0.10$ & $1.38\pm0.07$ & $ 0.16\pm0.05$ & $-0.31$ & $-0.26$ & $ -0.29 \pm  0.08 $\\
 \object{HD\,75289} & $6143\pm53$ & $4.42\pm0.13$ & $1.53\pm0.09$ & $ 0.28\pm0.07$ & $-0.33$ & $-0.28$ & $ -0.31 \pm  0.09 $\\
 \object{HD\,75732} & $5279\pm62$ & $4.37\pm0.18$ & $0.98\pm0.07$ & $ 0.33\pm0.07$ & $-0.23$ & $-0.18$ & $ -0.21 \pm  0.10 $\\
 \object{HD\,76700} & $5737\pm34$ & $4.25\pm0.14$ & $1.18\pm0.04$ & $ 0.41\pm0.05$ & $-0.31$ & $-0.31$ & $ -0.31 \pm  0.08 $\\
 \object{HD\,80606} & $5574\pm72$ & $4.46\pm0.20$ & $1.14\pm0.09$ & $ 0.32\pm0.09$ & $-0.22$ & $-0.22$ & $ -0.22 \pm  0.11 $\\
 \object{HD\,82943} & $6015\pm00$ & $4.46\pm0.00$ & $1.13\pm0.00$ & $ 0.30\pm0.00$ & $-0.20$ & $-0.20$ & $ -0.20 \pm  0.05 $\\
 \object{HD\,83443} & $5454\pm61$ & $4.33\pm0.17$ & $1.08\pm0.08$ & $ 0.35\pm0.08$ & $-$     & $-0.15$ & $ -0.15 \pm  0.10 $\\
 \object{HD\,92788} & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $-$     & $-0.22$ & $ -0.22 \pm  0.07 $\\
 \object{HD\,95128} & $5954\pm25$ & $4.44\pm0.10$ & $1.30\pm0.04$ & $ 0.06\pm0.03$ & $-0.16$ & $-0.16$ & $ -0.16 \pm  0.06 $\\
\object{HD\,106252} & $5899\pm35$ & $4.34\pm0.07$ & $1.08\pm0.06$ & $-0.01\pm0.05$ & $-$     & $-0.09$ & $ -0.09 \pm  0.07 $\\
\object{HD\,108147} & $6248\pm42$ & $4.49\pm0.16$ & $1.35\pm0.08$ & $ 0.20\pm0.05$ & $-0.25$ & $-0.25$ & $ -0.25 \pm  0.08 $\\
\object{HD\,111232} & $5494\pm26$ & $4.50\pm0.10$ & $0.84\pm0.05$ & $-0.36\pm0.04$ & $ 0.06$ & $ 0.11$ & $  0.08 \pm  0.07 $\\
\object{HD\,114762} & $5884\pm34$ & $4.22\pm0.22$ & $1.31\pm0.17$ & $-0.70\pm0.04$ & $ 0.15$ & $ 0.15$ & $  0.15 \pm  0.09 $\\
\object{HD\,114783} & $5098\pm36$ & $4.45\pm0.11$ & $0.74\pm0.05$ & $ 0.09\pm0.04$ & $-$     & $ 0.01$ & $  0.01 \pm  0.07 $\\
\object{HD\,117176} & $5560\pm34$ & $4.07\pm0.05$ & $1.18\pm0.05$ & $-0.06\pm0.05$ & $ 0.11$ & $-0.04$ & $  0.04 \pm  0.10 $\\
\object{HD\,120136} & $6339\pm73$ & $4.19\pm0.10$ & $1.70\pm0.16$ & $ 0.23\pm0.07$ & $-0.18$ & $-0.18$ & $ -0.18 \pm  0.09 $\\
\object{HD\,121504} & $6075\pm40$ & $4.64\pm0.12$ & $1.31\pm0.07$ & $ 0.16\pm0.05$ & $-0.16$ & $-0.16$ & $ -0.16 \pm  0.08 $\\
\object{HD\,130322} & $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $-0.05$ & $-0.08$ & $ -0.06 \pm  0.07 $\\
\object{HD\,134987} & $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $-0.20$ & $-0.15$ & $ -0.18 \pm  0.07 $\\
\object{HD\,136118} & $6222\pm39$ & $4.27\pm0.15$ & $1.79\pm0.12$ & $-0.04\pm0.05$ & $-0.21$ & $-0.21$ & $ -0.21 \pm  0.08 $\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [S/Fe]$_1$ & [S/Fe]$_2$ & [S/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,141937} & $5909\pm39$ & $4.51\pm0.08$ & $1.13\pm0.06$ & $ 0.10\pm0.05$ & $-0.15$ & $-0.20$ & $ -0.18 \pm  0.07 $\\
\object{HD\,142415} & $6045\pm44$ & $4.53\pm0.08$ & $1.12\pm0.07$ & $ 0.21\pm0.05$ & $-0.06$ & $-0.11$ & $ -0.09 \pm  0.08 $\\
\object{HD\,143761} & $5853\pm25$ & $4.41\pm0.15$ & $1.35\pm0.07$ & $-0.21\pm0.04$ & $-0.04$ & $-0.04$ & $ -0.04 \pm  0.07 $\\
\object{HD\,145675} & $5311\pm87$ & $4.42\pm0.18$ & $0.92\pm0.10$ & $ 0.43\pm0.08$ & $-0.13$ & $-0.13$ & $ -0.13 \pm  0.12 $\\
\object{HD\,147513} & $5883\pm25$ & $4.51\pm0.05$ & $1.18\pm0.04$ & $ 0.06\pm0.04$ & $-$     & $-0.21$ & $ -0.21 \pm  0.06 $\\
\object{HD\,160691} & $5798\pm33$ & $4.31\pm0.08$ & $1.19\pm0.04$ & $ 0.32\pm0.04$ & $-0.17$ & $-0.17$ & $ -0.17 \pm  0.07 $\\
\object{HD\,168443} & $5617\pm35$ & $4.22\pm0.05$ & $1.21\pm0.05$ & $ 0.06\pm0.05$ & $-0.01$ & $-0.06$ & $ -0.04 \pm  0.07 $\\
\object{HD\,168746} & $5601\pm33$ & $4.41\pm0.12$ & $0.99\pm0.05$ & $-0.08\pm0.05$ & $ 0.13$ & $-$     & $  0.13 \pm  0.07 $\\
\object{HD\,169830} & $6299\pm41$ & $4.10\pm0.02$ & $1.42\pm0.09$ & $ 0.21\pm0.05$ & $-0.31$ & $-0.31$ & $ -0.31 \pm  0.06 $\\
\object{HD\,178911} & $5600\pm42$ & $4.44\pm0.08$ & $0.95\pm0.05$ & $ 0.27\pm0.05$ & $-0.12$ & $-0.07$ & $ -0.10 \pm  0.08 $\\
\object{HD\,179949} & $6260\pm43$ & $4.43\pm0.05$ & $1.41\pm0.09$ & $ 0.22\pm0.05$ & $-0.12$ & $-0.17$ & $ -0.15 \pm  0.07 $\\
\object{HD\,186427} & $5772\pm25$ & $4.40\pm0.07$ & $1.07\pm0.04$ & $ 0.08\pm0.04$ & $-0.13$ & $-0.13$ & $ -0.13 \pm  0.06 $\\
\object{HD\,187123} & $5845\pm22$ & $4.42\pm0.07$ & $1.10\pm0.03$ & $ 0.13\pm0.03$ & $-0.28$ & $-0.18$ & $ -0.23 \pm  0.08 $\\
\object{HD\,190228} & $5325\pm00$ & $3.90\pm0.00$ & $1.11\pm0.00$ & $-0.26\pm0.00$ & $ 0.06$ & $-0.04$ & $  0.01 \pm  0.07 $\\
\object{HD\,190360} & $5584\pm36$ & $4.37\pm0.06$ & $1.07\pm0.05$ & $ 0.24\pm0.05$ & $-0.14$ & $-0.14$ & $ -0.14 \pm  0.06 $\\
\object{HD\,192263} & $4947\pm58$ & $4.51\pm0.20$ & $0.86\pm0.09$ & $-0.02\pm0.06$ & $-0.08$ & $-0.08$ & $ -0.08 \pm  0.10 $\\
\object{HD\,195019} & $5859\pm31$ & $4.32\pm0.07$ & $1.27\pm0.05$ & $ 0.09\pm0.04$ & $-0.24$ & $-0.24$ & $ -0.24 \pm  0.06 $\\
\object{HD\,202206} & $5752\pm53$ & $4.50\pm0.09$ & $1.01\pm0.06$ & $ 0.35\pm0.06$ & $-0.20$ & $-0.25$ & $ -0.23 \pm  0.08 $\\
\object{HD\,209458} & $6117\pm26$ & $4.48\pm0.08$ & $1.40\pm0.06$ & $ 0.02\pm0.03$ & $-0.22$ & $-0.22$ & $ -0.22 \pm  0.06 $\\
\object{HD\,210277} & $5532\pm00$ & $4.29\pm0.00$ & $1.03\pm0.00$ & $ 0.19\pm0.00$ & $-0.04$ & $-0.09$ & $ -0.07 \pm  0.06 $\\
\object{HD\,213240} & $5984\pm33$ & $4.25\pm0.10$ & $1.25\pm0.05$ & $ 0.17\pm0.05$ & $-0.27$ & $-$     & $ -0.27 \pm  0.07 $\\
\object{HD\,216435} & $5938\pm42$ & $4.12\pm0.05$ & $1.28\pm0.06$ & $ 0.24\pm0.05$ & $-$     & $-0.14$ & $ -0.14 \pm  0.07 $\\
\object{HD\,216437} & $5887\pm32$ & $4.30\pm0.07$ & $1.31\pm0.04$ & $ 0.25\pm0.04$ & $-$     & $-0.15$ & $ -0.15 \pm  0.06 $\\
\object{HD\,216770} & $5423\pm41$ & $4.40\pm0.13$ & $1.01\pm0.05$ & $ 0.26\pm0.04$ & $-0.01$ & $-0.01$ & $ -0.01 \pm  0.08 $\\
\object{HD\,217014} & $5804\pm36$ & $4.42\pm0.07$ & $1.20\pm0.05$ & $ 0.20\pm0.05$ & $-0.15$ & $-0.10$ & $ -0.13 \pm  0.07 $\\
\object{HD\,217107} & $5645\pm00$ & $4.31\pm0.00$ & $1.06\pm0.00$ & $ 0.37\pm0.00$ & $-0.27$ & $-0.22$ & $ -0.25 \pm  0.06 $\\
\object{HD\,222404} & $4916\pm70$ & $3.36\pm0.21$ & $1.27\pm0.06$ & $ 0.16\pm0.08$ & $-$     & $-0.11$ & $ -0.11 \pm  0.11 $\\
\object{HD\,222582} & $5843\pm38$ & $4.45\pm0.07$ & $1.03\pm0.06$ & $ 0.05\pm0.05$ & $-0.25$ & $-$     & $ -0.25 \pm  0.07 $\\
% \object{HD\,20367} & $6138\pm79$ & $4.53\pm0.22$ & $1.22\pm0.16$ & $ 0.17\pm0.10$ & $-$     & $?$     & 
%\object{HD\,108874} & $5596\pm42$ & $4.37\pm0.12$ & $0.89\pm0.05$ & $ 0.23\pm0.05$ & $-$     & $-$     & 
%\object{HD\,114386} & $4804\pm61$ & $4.36\pm0.28$ & $0.57\pm0.12$ & $-0.08\pm0.06$ & $?$     & $?$     & 
%\object{HD\,114729} & $5886\pm36$ & $4.28\pm0.13$ & $1.25\pm0.09$ & $-0.25\pm0.05$ & $-$     & $-$     & 
%\object{HD\,128311} & $4835\pm72$ & $4.44\pm0.21$ & $0.89\pm0.11$ & $ 0.03\pm0.07$ & $-$     & $-$     &  
%\object{HD\,150706} & $5961\pm27$ & $4.50\pm0.10$ & $1.11\pm0.06$ & $-0.01\pm0.04$ & $-$     & $-$     & 
%\object{HD\,162020} & $4860\pm00$ & $4.42\pm0.00$ & $0.86\pm0.00$ & $-0.04\pm0.00$ & $-$     & $-$     & 
%\object{HD\,196050} & $5918\pm44$ & $4.35\pm0.13$ & $1.39\pm0.06$ & $ 0.22\pm0.05$ & $-$     & $-$     & 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [S/Fe]$_1$ & [S/Fe]$_2$ & [S/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,1581  } & $5956\pm44$ & $4.39\pm0.13$ & $1.07\pm0.09$ & $-0.14\pm0.05$ & $-0.16$ & $-0.11$ & $ -0.28 \pm  0.08 $\\
%\object{HD\,2151  } & $5837\pm30$ & $4.00\pm0.12$ & $1.36\pm0.05$ & $-0.08\pm0.04$ & $-0.12$ & $-0.07$ & $ -0.10 \pm  0.08 $\\
\object{HD\,4391  } & $5878\pm53$ & $4.74\pm0.15$ & $1.13\pm0.10$ & $-0.03\pm0.06$ & $-$     & $-0.02$ & $ -0.02 \pm  0.09 $\\
%\object{HD\,4747  } & $5316\pm38$ & $4.48\pm0.10$ & $0.79\pm0.06$ & $-0.21\pm0.05$ & $-0.19$ & $-0.24$ & $ -0.22 \pm  0.08 $\\
\object{HD\,5133  } & $4911\pm54$ & $4.49\pm0.18$ & $0.71\pm0.11$ & $-0.17\pm0.06$ & $-0.23$ & $-0.23$ & $ -0.23 \pm  0.09 $\\
\object{HD\,7570  } & $6140\pm41$ & $4.39\pm0.16$ & $1.50\pm0.08$ & $ 0.18\pm0.05$ & $-0.18$ & $-0.18$ & $ -0.18 \pm  0.08 $\\
\object{HD\,10360 } & $4970\pm40$ & $4.49\pm0.10$ & $0.76\pm0.07$ & $-0.26\pm0.04$ & $-$     & $ 0.06$ & $  0.06 \pm  0.07 $\\
\object{HD\,10700 } & $5344\pm29$ & $4.57\pm0.09$ & $0.91\pm0.06$ & $-0.52\pm0.04$ & $ 0.02$ & $ 0.12$ & $  0.07 \pm  0.08 $\\
\object{HD\,14412 } & $5368\pm24$ & $4.55\pm0.05$ & $0.88\pm0.05$ & $-0.47\pm0.03$ & $ 0.07$ & $ 0.07$ & $  0.07 \pm  0.06 $\\
\object{HD\,17925 } & $5180\pm56$ & $4.44\pm0.13$ & $1.33\pm0.08$ & $ 0.06\pm0.07$ & $-0.16$ & $-0.11$ & $ -0.14 \pm  0.09 $\\
\object{HD\,20010 } & $6275\pm57$ & $4.40\pm0.37$ & $2.41\pm0.41$ & $-0.19\pm0.06$ & $ 0.04$ & $-0.01$ & $  0.02 \pm  0.15 $\\
\object{HD\,20766 } & $5733\pm31$ & $4.55\pm0.10$ & $1.09\pm0.06$ & $-0.21\pm0.04$ & $-$     & $-0.09$ & $ -0.09 \pm  0.07 $\\
\object{HD\,20794 } & $5444\pm31$ & $4.47\pm0.07$ & $0.98\pm0.06$ & $-0.38\pm0.04$ & $-$     & $ 0.03$ & $  0.03 \pm  0.06 $\\
\object{HD\,20807 } & $5843\pm26$ & $4.47\pm0.10$ & $1.17\pm0.06$ & $-0.23\pm0.04$ & $-0.07$ & $-0.07$ & $ -0.07 \pm  0.07 $\\
%\object{HD\,21175 } & $5274\pm58$ & $4.46\pm0.15$ & $0.86\pm0.07$ & $ 0.16\pm0.06$ & $-0.16$ & $-0.16$ & $ -0.16 \pm  0.09 $\\
\object{HD\,23249 } & $5074\pm60$ & $3.77\pm0.16$ & $1.08\pm0.06$ & $ 0.13\pm0.08$ & $-$     & $-0.18$ & $ -0.18 \pm  0.09 $\\
\object{HD\,23484 } & $5176\pm45$ & $4.41\pm0.17$ & $1.03\pm0.06$ & $ 0.06\pm0.05$ & $-$     & $-0.16$ & $ -0.16 \pm  0.09 $\\
\object{HD\,30495 } & $5868\pm30$ & $4.55\pm0.10$ & $1.24\pm0.05$ & $ 0.02\pm0.04$ & $-0.12$ & $-0.12$ & $ -0.12 \pm  0.07 $\\
%\object{HD\,32147 } & $4705\pm75$ & $4.12\pm0.31$ & $0.60\pm0.17$ & $ 0.30\pm0.08$ & $-$     & $-0.05$ & $ -0.05 \pm  0.14 $\\
\object{HD\,36435 } & $5479\pm37$ & $4.61\pm0.07$ & $1.12\pm0.05$ & $ 0.00\pm0.05$ & $-$     & $-0.05$ & $ -0.05 \pm  0.07 $\\
\object{HD\,38858 } & $5752\pm32$ & $4.53\pm0.07$ & $1.26\pm0.07$ & $-0.23\pm0.05$ & $-0.02$ & $-0.02$ & $ -0.02 \pm  0.06 $\\
\object{HD\,43162 } & $5633\pm35$ & $4.48\pm0.07$ & $1.24\pm0.05$ & $-0.01\pm0.04$ & $-0.19$ & $-0.14$ & $ -0.17 \pm  0.07 $\\
\object{HD\,43834 } & $5594\pm36$ & $4.41\pm0.09$ & $1.05\pm0.04$ & $ 0.10\pm0.10$ & $-0.05$ & $-0.05$ & $ -0.05 \pm  0.07 $\\
%\object{HD\,52698 } & $5177\pm51$ & $4.44\pm0.09$ & $0.98\pm0.06$ & $ 0.16\pm0.06$ & $-0.11$ & $-0.11$ & $ -0.11 \pm  0.08 $\\
\object{HD\,53705 } & $5825\pm20$ & $4.37\pm0.10$ & $1.20\pm0.04$ & $-0.19\pm0.03$ & $-0.01$ & $-0.01$ & $ -0.01 \pm  0.06 $\\
\object{HD\,53706 } & $5260\pm31$ & $4.35\pm0.11$ & $0.74\pm0.05$ & $-0.26\pm0.04$ & $ 0.16$ & $ 0.16$ & $  0.16 \pm  0.07 $\\
\object{HD\,65907 } & $5979\pm31$ & $4.59\pm0.12$ & $1.36\pm0.10$ & $-0.29\pm0.04$ & $-$     & $ 0.04$ & $  0.04 \pm  0.07 $\\
\object{HD\,69830 } & $5410\pm26$ & $4.38\pm0.07$ & $0.89\pm0.03$ & $-0.03\pm0.04$ & $-0.12$ & $-0.12$ & $ -0.12 \pm  0.06 $\\
\object{HD\,74576 } & $5000\pm55$ & $4.55\pm0.13$ & $1.07\pm0.08$ & $-0.03\pm0.06$ & $-$     & $-0.07$ & $ -0.07 \pm  0.09 $\\
\object{HD\,76151 } & $5803\pm29$ & $4.50\pm0.08$ & $1.02\pm0.04$ & $ 0.14\pm0.04$ & $-0.04$ & $-0.04$ & $ -0.04 \pm  0.06 $\\
\object{HD\,84117 } & $6167\pm37$ & $4.35\pm0.10$ & $1.42\pm0.09$ & $-0.03\pm0.05$ & $-0.07$ & $-0.07$ & $ -0.07 \pm  0.07 $\\
\object{HD\,189567} & $5765\pm24$ & $4.52\pm0.05$ & $1.22\pm0.05$ & $-0.23\pm0.04$ & $-$     & $-0.07$ & $ -0.07 \pm  0.06 $\\
%\object{HD\,190248} & $5614\pm34$ & $4.29\pm0.07$ & $1.10\pm0.04$ & $ 0.36\pm0.04$ & $-0.11$ & $-0.06$ & $ -0.09 \pm  0.07 $\\
\object{HD\,192310} & $5069\pm49$ & $4.38\pm0.19$ & $0.79\pm0.07$ & $-0.01\pm0.05$ & $-$     & $-0.29$ & $ -0.29 \pm  0.09 $\\
\object{HD\,196761} & $5435\pm39$ & $4.48\pm0.08$ & $0.91\pm0.07$ & $-0.29\pm0.05$ & $-$     & $-0.01$ & $ -0.01 \pm  0.07 $\\
\object{HD\,207129} & $5910\pm24$ & $4.42\pm0.05$ & $1.14\pm0.04$ & $ 0.00\pm0.04$ & $-0.05$ & $-0.05$ & $ -0.05 \pm  0.06 $\\
\object{HD\,211415} & $5890\pm30$ & $4.51\pm0.07$ & $1.12\pm0.07$ & $-0.17\pm0.04$ & $-0.03$ & $-0.03$ & $ -0.03 \pm  0.06 $\\
%\object{HD\,26965 } & $5126\pm34$ & $4.51\pm0.08$ & $0.60\pm0.07$ & $-0.31\pm0.04$ & $-$     & $-$     & 
%\object{HD\,40307 } & $4805\pm52$ & $4.37\pm0.37$ & $0.49\pm0.12$ & $-0.30\pm0.05$ & $-$     & $-$     & 
%\object{HD\,50281 } & $4658\pm56$ & $4.32\pm0.24$ & $0.64\pm0.15$ & $-0.04\pm0.07$ & $-$     & $-$     & 
%\object{HD\,72673 } & $5242\pm28$ & $4.50\pm0.09$ & $0.69\pm0.05$ & $-0.37\pm0.04$ & $-$     & $-$     & 
%\object{HD\,209100} & $4629\pm77$ & $4.36\pm0.19$ & $0.42\pm0.25$ & $-0.06\pm0.08$ & $-$     & $-$     &
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Zn/Fe]$_1$ & [Zn/Fe]$_2$ & [Zn/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & & & & & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,142   }&$6302\pm56 $&$ 4.34\pm0.13 $&$1.86\pm0.17 $&$  0.14\pm0.07 $&$-0.25 $&$  -0.16 $&$ -0.21 \pm  0.10 $\\   
\object{HD\,2039  }&$5976\pm51 $&$ 4.45\pm0.10 $&$1.26\pm0.07 $&$  0.32\pm0.06 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.07 $\\   
\object{HD\,4203  }&$5636\pm40 $&$ 4.23\pm0.14 $&$1.12\pm0.05 $&$  0.40\pm0.05 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.07 $\\   
\object{HD\,4208  }&$5626\pm32 $&$ 4.49\pm0.10 $&$0.95\pm0.06 $&$ -0.24\pm0.04 $&$0.12  $&$  0.22  $&$  0.17 \pm  0.08 $\\   
\object{HD\,6434  }&$5835\pm59 $&$ 4.60\pm0.12 $&$1.53\pm0.27 $&$ -0.52\pm0.08 $&$0.05  $&$  0.07  $&$  0.06 \pm  0.10 $\\   
\object{HD\,8574  }&$6151\pm57 $&$ 4.51\pm0.10 $&$1.45\pm0.15 $&$  0.06\pm0.07 $&$-0.17 $&$  -0.08 $&$ -0.13 \pm  0.10 $\\   
\object{HD\,9826  }&$6212\pm64 $&$ 4.26\pm0.13 $&$1.69\pm0.16 $&$  0.13\pm0.08 $&$-0.15 $&$  -0.08 $&$ -0.12 \pm  0.10 $\\   
\object{HD\,10647 }&$6143\pm31 $&$ 4.48\pm0.08 $&$1.40\pm0.08 $&$ -0.03\pm0.04 $&$-0.10 $&$  -0.16 $&$ -0.13 \pm  0.07 $\\   
\object{HD\,10697 }&$5641\pm28 $&$ 4.05\pm0.05 $&$1.13\pm0.03 $&$  0.14\pm0.04 $&$0.08  $&$  0.12  $&$  0.10 \pm  0.06 $\\   
\object{HD\,12661 }&$5702\pm36 $&$ 4.33\pm0.08 $&$1.05\pm0.04 $&$  0.36\pm0.05 $&$0.08  $&$  0.17  $&$  0.13 \pm  0.08 $\\   
\object{HD\,13445 }&$5163\pm00 $&$ 4.52\pm0.00 $&$0.72\pm0.00 $&$ -0.24\pm0.00 $&$0.20	$&$  0.21  $&$  0.21 \pm  0.06 $\\   
\object{HD\,16141 }&$5801\pm30 $&$ 4.22\pm0.12 $&$1.34\pm0.04 $&$  0.15\pm0.04 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.07 $\\   
\object{HD\,17051 }&$6252\pm53 $&$ 4.61\pm0.16 $&$1.18\pm0.10 $&$  0.26\pm0.06 $&$-0.04 $&$  -0.08 $&$ -0.06 \pm  0.08 $\\   
\object{HD\,19994 }&$6190\pm00 $&$ 4.19\pm0.00 $&$1.54\pm0.00 $&$  0.24\pm0.00 $&$-0.15 $&$  -0.08 $&$ -0.12 \pm  0.09 $\\   
\object{HD\,20367 }&$6138\pm79 $&$ 4.53\pm0.22 $&$1.22\pm0.16 $&$  0.17\pm0.10 $&$-0.10 $&$  -0.08 $&$ -0.09 \pm  0.11 $\\   
\object{HD\,22049 }&$5073\pm42 $&$ 4.43\pm0.08 $&$1.05\pm0.06 $&$ -0.13\pm0.05 $&$-0.15 $&$  -0.08 $&$ -0.12 \pm  0.08 $\\   
\object{HD\,23079 }&$5959\pm46 $&$ 4.35\pm0.12 $&$1.20\pm0.10 $&$ -0.11\pm0.06 $&$-0.10 $&$  -0.05 $&$ -0.08 \pm  0.08 $\\   
\object{HD\,23596 }&$6108\pm36 $&$ 4.25\pm0.10 $&$1.30\pm0.05 $&$  0.31\pm0.05 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.07 $\\   
\object{HD\,27442 }&$4825\pm107$&$ 3.55\pm0.32 $&$1.18\pm0.12 $&$  0.39\pm0.13 $&$-0.18 $&$  -0.08 $&$ -0.13 \pm  0.15 $\\   
\object{HD\,28185 }&$5656\pm44 $&$ 4.45\pm0.08 $&$1.01\pm0.06 $&$  0.22\pm0.05 $&$0.10	$&$  0.07  $&$  0.09 \pm  0.07 $\\   
\object{HD\,30177 }&$5587\pm00 $&$ 4.29\pm0.00 $&$1.08\pm0.00 $&$  0.38\pm0.00 $&$0.05  $&$  0.07  $&$  0.06 \pm  0.07 $\\   
\object{HD\,33636 }&$6046\pm49 $&$ 4.71\pm0.09 $&$1.79\pm0.19 $&$ -0.08\pm0.06 $&$-0.32 $&$  -0.25 $&$ -0.29 \pm  0.09 $\\   
\object{HD\,37124 }&$5546\pm30 $&$ 4.50\pm0.03 $&$0.80\pm0.07 $&$ -0.38\pm0.04 $&$0.15  $&$  0.32  $&$  0.24 \pm  0.11 $\\   
\object{HD\,38529 }&$5674\pm40 $&$ 3.94\pm0.12 $&$1.38\pm0.05 $&$  0.40\pm0.06 $&$-0.17 $&$  -0.10 $&$ -0.14 \pm  0.08 $\\   
\object{HD\,39091 }&$5991\pm27 $&$ 4.42\pm0.10 $&$1.24\pm0.04 $&$  0.10\pm0.04 $&$ 0.00 $&$  -0.03 $&$ -0.02 \pm  0.07 $\\   
\object{HD\,40979 }&$5115\pm68 $&$ 4.32\pm0.19 $&$0.93\pm0.09 $&$  0.04\pm0.07 $&$-0.15 $&$   0.00 $&$ -0.08 \pm  0.12 $\\   
\object{HD\,46375 }&$5268\pm55 $&$ 4.41\pm0.16 $&$0.97\pm0.06 $&$  0.20\pm0.06 $&$0.10	$&$  0.17  $&$  0.14 \pm  0.09 $\\   
\object{HD\,49674 }&$5644\pm54 $&$ 4.37\pm0.07 $&$0.89\pm0.07 $&$  0.33\pm0.06 $&$-0.05 $&$  -0.01 $&$ -0.03 \pm  0.07 $\\   
\object{HD\,50554 }&$6026\pm30 $&$ 4.41\pm0.13 $&$1.11\pm0.06 $&$  0.01\pm0.04 $&$0.10	$&$  0.12  $&$  0.11 \pm  0.07 $\\   
\object{HD\,52265 }&$6105\pm00 $&$ 4.28\pm0.00 $&$1.36\pm0.00 $&$  0.23\pm0.00 $&$-0.07 $&$  -0.10 $&$ -0.09 \pm  0.07 $\\   
\object{HD\,73256 }&$5608\pm34 $&$ 4.35\pm0.08 $&$1.24\pm0.04 $&$  0.26\pm0.04 $&$-0.10 $&$  -0.04 $&$ -0.07 \pm  0.07 $\\   
\object{HD\,74156 }&$6112\pm39 $&$ 4.34\pm0.10 $&$1.38\pm0.07 $&$  0.16\pm0.05 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.07 $\\   
\object{HD\,75732 }&$5279\pm62 $&$ 4.37\pm0.18 $&$0.98\pm0.07 $&$  0.33\pm0.07 $&$0.15  $&$  0.17  $&$  0.16 \pm  0.09 $\\   
\object{HD\,80606 }&$5574\pm72 $&$ 4.46\pm0.20 $&$1.14\pm0.09 $&$  0.32\pm0.09 $&$0.05  $&$  0.02  $&$  0.04 \pm  0.10 $\\   
\object{HD\,92788 }&$5821\pm41 $&$ 4.45\pm0.06 $&$1.16\pm0.05 $&$  0.32\pm0.05 $&$0.10	$&$  0.12  $&$  0.11 \pm  0.07 $\\   
\object{HD\,95128 }&$5954\pm25 $&$ 4.44\pm0.10 $&$1.30\pm0.04 $&$  0.06\pm0.03 $&$-0.03 $&$  0.02  $&$  0.00 \pm  0.07 $\\   
\object{HD\,106252}&$5899\pm35 $&$ 4.34\pm0.07 $&$1.08\pm0.06 $&$ -0.01\pm0.05 $&$-0.10 $&$  -0.16 $&$ -0.13 \pm  0.07 $\\   
\object{HD\,108147}&$6248\pm42 $&$ 4.49\pm0.16 $&$1.35\pm0.08 $&$  0.20\pm0.05 $&$-0.15 $&$  -0.13 $&$ -0.14 \pm  0.08 $\\   
\object{HD\,114386}&$4804\pm61 $&$ 4.36\pm0.28 $&$0.57\pm0.12 $&$ -0.08\pm0.06 $&$0.30	$&$  0.12  $&$  0.21 \pm  0.13 $\\   
\object{HD\,114783}&$5098\pm36 $&$ 4.45\pm0.11 $&$0.74\pm0.05 $&$  0.09\pm0.04 $&$0.15  $&$  0.20  $&$  0.18 \pm  0.07 $\\   
\object{HD\,121504}&$6075\pm40 $&$ 4.64\pm0.12 $&$1.31\pm0.07 $&$  0.16\pm0.05 $&$0.04  $&$  0.06  $&$  0.05 \pm  0.07 $\\   
\object{HD\,130322}&$5392\pm36 $&$ 4.48\pm0.06 $&$0.85\pm0.05 $&$  0.03\pm0.04 $&$-0.05 $&$  0.17  $&$  0.06 \pm  0.13 $\\   
\object{HD\,134987}&$5776\pm29 $&$ 4.36\pm0.07 $&$1.09\pm0.04 $&$  0.30\pm0.04 $&$0.15  $&$  0.22  $&$  0.19 \pm  0.07 $\\   
\object{HD\,136118}&$6222\pm39 $&$ 4.27\pm0.15 $&$1.79\pm0.12 $&$ -0.04\pm0.05 $&$-0.25 $&$  -0.15 $&$ -0.20 \pm  0.09 $\\   
\object{HD\,137759}&$4775\pm110$&$ 3.09\pm0.40 $&$1.78\pm0.11 $&$  0.13\pm0.14 $&$-0.36 $&$  -0.26 $&$ -0.31 \pm  0.16 $\\   
\object{HD\,141937}&$5909\pm39 $&$ 4.51\pm0.08 $&$1.13\pm0.06 $&$  0.10\pm0.05 $&$-0.05 $&$  0.02  $&$ -0.02 \pm  0.08 $\\   
\object{HD\,143761}&$5853\pm25 $&$ 4.41\pm0.15 $&$1.35\pm0.07 $&$ -0.21\pm0.04 $&$0.07  $&$  0.12  $&$  0.10 \pm  0.08 $\\   
\object{HD\,145675}&$5311\pm87 $&$ 4.42\pm0.18 $&$0.92\pm0.10 $&$  0.43\pm0.08 $&$0.10	$&$  0.22  $&$  0.16 \pm  0.11 $\\   
\object{HD\,147513}&$5883\pm25 $&$ 4.51\pm0.05 $&$1.18\pm0.04 $&$  0.06\pm0.04 $&$-0.10 $&$  -0.08 $&$ -0.09 \pm  0.06 $\\   
\object{HD\,160691}&$5798\pm33 $&$ 4.31\pm0.08 $&$1.19\pm0.04 $&$  0.32\pm0.04 $&$0.00	$&$  0.00  $&$  0.00 \pm  0.06 $\\   
\object{HD\,168443}&$5617\pm35 $&$ 4.22\pm0.05 $&$1.21\pm0.05 $&$  0.06\pm0.05 $&$0.15  $&$  0.17  $&$  0.16 \pm  0.07 $\\   
\object{HD\,168746}&$5601\pm33 $&$ 4.41\pm0.12 $&$0.99\pm0.05 $&$ -0.08\pm0.05 $&$0.10	$&$  0.17  $&$  0.14 \pm  0.08 $\\   
\object{HD\,177830}&$4804\pm77 $&$ 3.57\pm0.17 $&$1.14\pm0.09 $&$  0.33\pm0.09 $&$-0.08 $&$  0.10  $&$  0.01 \pm  0.13 $\\   
\object{HD\,178911}&$5588\pm115$&$ 4.46\pm0.20 $&$0.82\pm0.14 $&$  0.24\pm0.10 $&$0.01  $&$  0.03  $&$  0.02 \pm  0.11 $\\   
\object{HD\,179949}&$6260\pm43 $&$ 4.43\pm0.05 $&$1.41\pm0.09 $&$  0.22\pm0.05 $&$-0.39 $&$  -0.38 $&$ -0.39 \pm  0.07 $\\   
\object{HD\,186427}&$5772\pm25 $&$ 4.40\pm0.07 $&$1.07\pm0.04 $&$  0.08\pm0.04 $&$0.10	$&$  0.12  $&$  0.11 \pm  0.06 $\\   
\noalign{\smallskip}								  
\hline										  
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Zn/Fe]$_1$ & [Zn/Fe]$_2$ & [Zn/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,187123}&$5845\pm22 $&$ 4.42\pm0.07 $&$1.10\pm0.03 $&$  0.13\pm0.03 $&$0.10	$&$  0.05  $&$  0.08 \pm  0.06 $\\   
\object{HD\,190360}&$5584\pm36 $&$ 4.37\pm0.06 $&$1.07\pm0.05 $&$  0.24\pm0.05 $&$0.05  $&$  0.07  $&$  0.06 \pm  0.07 $\\   
\object{HD\,192263}&$4947\pm58 $&$ 4.51\pm0.20 $&$0.86\pm0.09 $&$ -0.02\pm0.06 $&$0.06  $&$  0.07  $&$  0.07 \pm  0.09 $\\   
\object{HD\,195019}&$5859\pm31 $&$ 4.32\pm0.07 $&$1.27\pm0.05 $&$  0.09\pm0.04 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.06 $\\   
\object{HD\,196050}&$5918\pm44 $&$ 4.35\pm0.13 $&$1.39\pm0.06 $&$  0.22\pm0.05 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.07 $\\   
\object{HD\,210277}&$5532\pm00 $&$ 4.29\pm0.00 $&$1.03\pm0.00 $&$  0.19\pm0.00 $&$0.05  $&$  0.12  $&$  0.09 \pm  0.07 $\\   
\object{HD\,213240}&$5984\pm33 $&$ 4.25\pm0.10 $&$1.25\pm0.05 $&$  0.17\pm0.05 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.07 $\\   
\object{HD\,216435}&$5938\pm42 $&$ 4.12\pm0.05 $&$1.28\pm0.06 $&$  0.24\pm0.05 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.07 $\\   
\object{HD\,216437}&$5887\pm32 $&$ 4.30\pm0.07 $&$1.31\pm0.04 $&$  0.25\pm0.04 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.06 $\\   
\object{HD\,217014}&$5804\pm36 $&$ 4.42\pm0.07 $&$1.20\pm0.05 $&$  0.20\pm0.05 $&$-0.02 $&$  -0.01 $&$ -0.02 \pm  0.07 $\\   
\object{HD\,217107}&$5645\pm00 $&$ 4.31\pm0.00 $&$1.06\pm0.00 $&$  0.37\pm0.00 $&$0.00	$&$  0.07  $&$  0.04 \pm  0.07 $\\   
\object{HD\,222582}&$5843\pm38 $&$ 4.45\pm0.07 $&$1.03\pm0.06 $&$  0.05\pm0.05 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.07 $\\   
%\object{HD\,89744 }&$6234\pm45 $&$ 3.98\pm0.05 $&$1.62\pm0.08 $&$  0.22\pm0.05 $&$  -   $&$    -   $&$ -0.19 \pm  0.00 $\\  
%\object{HD\,108874}&$5596\pm42 $&$ 4.37\pm0.12 $&$0.89\pm0.05 $&$  0.23\pm0.05 $&$  -   $&$    -   $&$   -   \pm  0.00 $\\  
%\object{HD\,114729}&$5886\pm36 $&$ 4.28\pm0.13 $&$1.25\pm0.09 $&$ -0.25\pm0.05 $&$  -   $&$    -   $&$   -   \pm  0.00 $\\  
%\object{HD\,128311}&$4835\pm72 $&$ 4.44\pm0.21 $&$0.89\pm0.11 $&$  0.03\pm0.07 $&$  -   $&$    -   $&$   -   \pm  0.00 $\\  
%\object{HD\,150706}&$5961\pm27 $&$ 4.50\pm0.10 $&$1.11\pm0.06 $&$ -0.01\pm0.04 $&$  -   $&$    -   $&$   -   \pm  0.00 $\\  
\noalign{\smallskip}								  
\hline										  
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Zn/Fe]$_1$ & [Zn/Fe]$_2$ & [Zn/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  & \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,1581  }&$5956\pm44 $&$ 4.39\pm0.13 $&$1.07\pm0.09 $&$ -0.14\pm0.05 $&$0.09  $&$  0.06  $&$  0.08 \pm  0.08 $\\ 
%\object{HD\,2151  }&$5837\pm30 $&$ 4.00\pm0.12 $&$1.36\pm0.05 $&$ -0.08\pm0.04 $&$-0.02 $&$  -0.00 $&$ -0.01 \pm  0.07 $\\ 
\object{HD\,4391  }&$5878\pm53 $&$ 4.74\pm0.15 $&$1.13\pm0.10 $&$ -0.03\pm0.06 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.08 $\\ 
%\object{HD\,4747  }&$5316\pm38 $&$ 4.48\pm0.10 $&$0.79\pm0.06 $&$ -0.21\pm0.05 $&$0.16  $&$  0.13  $&$  0.15 \pm  0.07 $\\ 
\object{HD\,5133  }&$4911\pm54 $&$ 4.49\pm0.18 $&$0.71\pm0.11 $&$ -0.17\pm0.06 $&$-0.05 $&$  -0.03 $&$ -0.04 \pm  0.08 $\\ 
\object{HD\,7570  }&$6140\pm41 $&$ 4.39\pm0.16 $&$1.50\pm0.08 $&$  0.18\pm0.05 $&$-0.05 $&$  -0.13 $&$ -0.09 \pm  0.08 $\\ 
\object{HD\,10360 }&$4970\pm40 $&$ 4.49\pm0.10 $&$0.76\pm0.07 $&$ -0.26\pm0.04 $&$0.00	$&$  0.05  $&$  0.03 \pm  0.07 $\\ 
\object{HD\,10700 }&$5344\pm29 $&$ 4.57\pm0.09 $&$0.91\pm0.06 $&$ -0.52\pm0.04 $&$0.15  $&$  0.19  $&$  0.17 \pm  0.07 $\\ 
\object{HD\,14412 }&$5368\pm24 $&$ 4.55\pm0.05 $&$0.88\pm0.05 $&$ -0.47\pm0.03 $&$0.03  $&$  0.09  $&$  0.06 \pm  0.06 $\\ 
\object{HD\,17925 }&$5180\pm56 $&$ 4.44\pm0.13 $&$1.33\pm0.08 $&$  0.06\pm0.07 $&$-0.10 $&$  -0.11 $&$ -0.11 \pm  0.08 $\\ 
\object{HD\,20010 }&$6275\pm57 $&$ 4.40\pm0.37 $&$2.41\pm0.41 $&$ -0.19\pm0.06 $&$-0.35 $&$  -0.28 $&$ -0.32 \pm  0.14 $\\ 
\object{HD\,20766 }&$5733\pm31 $&$ 4.55\pm0.10 $&$1.09\pm0.06 $&$ -0.21\pm0.04 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.06 $\\ 
\object{HD\,20794 }&$5444\pm31 $&$ 4.47\pm0.07 $&$0.98\pm0.06 $&$ -0.38\pm0.04 $&$0.20	$&$  0.20  $&$  0.20 \pm  0.06 $\\ 
\object{HD\,20807 }&$5843\pm26 $&$ 4.47\pm0.10 $&$1.17\pm0.06 $&$ -0.23\pm0.04 $&$-0.05 $&$  -0.05 $&$ -0.05 \pm  0.06 $\\ 
%\object{HD\,21175 }&$5274\pm58 $&$ 4.46\pm0.15 $&$0.86\pm0.07 $&$  0.16\pm0.06 $&$-0.03 $&$  0.01  $&$ -0.01 \pm  0.08 $\\ 
\object{HD\,23249 }&$5074\pm60 $&$ 3.77\pm0.16 $&$1.08\pm0.06 $&$  0.13\pm0.08 $&$-0.05 $&$  0.07  $&$  0.01 \pm  0.11 $\\ 
\object{HD\,23356 }&$4975\pm55 $&$ 4.48\pm0.16 $&$0.77\pm0.09 $&$ -0.11\pm0.06 $&$-0.12 $&$  0.03  $&$ -0.05 \pm  0.11 $\\ 
\object{HD\,23484 }&$5176\pm45 $&$ 4.41\pm0.17 $&$1.03\pm0.06 $&$  0.06\pm0.05 $&$-0.08 $&$  -0.03 $&$ -0.06 \pm  0.08 $\\ 
\object{HD\,26965 }&$5126\pm34 $&$ 4.51\pm0.08 $&$0.60\pm0.07 $&$ -0.31\pm0.04 $&$0.30	$&$  0.22  $&$  0.26 \pm  0.07 $\\ 
\object{HD\,30495 }&$5868\pm30 $&$ 4.55\pm0.10 $&$1.24\pm0.05 $&$  0.02\pm0.04 $&$-0.13 $&$  -0.08 $&$ -0.11 \pm  0.07 $\\ 
%\object{HD\,32147 }&$4705\pm75 $&$ 4.12\pm0.31 $&$0.60\pm0.17 $&$  0.30\pm0.08 $&$0.05  $&$  0.12  $&$  0.09 \pm  0.12 $\\ 
\object{HD\,36435 }&$5479\pm37 $&$ 4.61\pm0.07 $&$1.12\pm0.05 $&$ -0.00\pm0.05 $&$-0.08 $&$  -0.15 $&$ -0.12 \pm  0.08 $\\ 
\object{HD\,38858 }&$5752\pm32 $&$ 4.53\pm0.07 $&$1.26\pm0.07 $&$ -0.23\pm0.05 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.07 $\\ 
\object{HD\,40307 }&$4805\pm52 $&$ 4.37\pm0.37 $&$0.49\pm0.12 $&$ -0.30\pm0.05 $&$0.10  $&$  0.12  $&$  0.11 \pm  0.11 $\\ 
\object{HD\,43162 }&$5633\pm35 $&$ 4.48\pm0.07 $&$1.24\pm0.05 $&$ -0.01\pm0.04 $&$-0.10 $&$  -0.08 $&$ -0.09 \pm  0.06 $\\ 
\object{HD\,43834 }&$5594\pm36 $&$ 4.41\pm0.09 $&$1.05\pm0.04 $&$  0.10\pm0.05 $&$0.05  $&$  0.07  $&$  0.06 \pm  0.07 $\\ 
\object{HD\,50281 }&$4658\pm56 $&$ 4.32\pm0.24 $&$0.64\pm0.15 $&$ -0.04\pm0.07 $&$0.00	$&$  0.07  $&$  0.04 \pm  0.10 $\\ 
%\object{HD\,52698 }&$5177\pm51 $&$ 4.44\pm0.09 $&$0.98\pm0.06 $&$  0.16\pm0.06 $&$-0.16 $&$  -0.04 $&$ -0.10 \pm  0.09 $\\ 
\object{HD\,53705 }&$5825\pm20 $&$ 4.37\pm0.10 $&$1.20\pm0.04 $&$ -0.19\pm0.03 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.06 $\\ 
\object{HD\,53706 }&$5260\pm31 $&$ 4.35\pm0.11 $&$0.74\pm0.05 $&$ -0.26\pm0.04 $&$0.15  $&$  0.22  $&$  0.19 \pm  0.08 $\\ 
\object{HD\,65907 }&$5979\pm31 $&$ 4.59\pm0.12 $&$1.36\pm0.10 $&$ -0.29\pm0.04 $&$0.05  $&$  0.17  $&$  0.11 \pm  0.09 $\\ 
\object{HD\,69830 }&$5410\pm26 $&$ 4.38\pm0.07 $&$0.89\pm0.03 $&$ -0.03\pm0.04 $&$0.03  $&$  0.07  $&$  0.05 \pm  0.06 $\\ 
\object{HD\,72673 }&$5242\pm28 $&$ 4.50\pm0.09 $&$0.69\pm0.05 $&$ -0.37\pm0.04 $&$0.10	$&$  0.09  $&$  0.10 \pm  0.06 $\\ 
\object{HD\,74576 }&$5000\pm55 $&$ 4.55\pm0.13 $&$1.07\pm0.08 $&$ -0.03\pm0.06 $&$-0.10 $&$  -0.08 $&$ -0.09 \pm  0.08 $\\ 
\object{HD\,76151 }&$5803\pm29 $&$ 4.50\pm0.08 $&$1.02\pm0.04 $&$  0.14\pm0.04 $&$0.07  $&$  0.07  $&$  0.07 \pm  0.06 $\\ 
\object{HD\,84117 }&$6167\pm37 $&$ 4.35\pm0.10 $&$1.42\pm0.09 $&$ -0.03\pm0.05 $&$-0.10 $&$  -0.08 $&$ -0.09 \pm  0.07 $\\ 
\object{HD\,189567}&$5765\pm24 $&$ 4.52\pm0.05 $&$1.22\pm0.05 $&$ -0.23\pm0.04 $&$0.00	$&$  0.02  $&$  0.01 \pm  0.06 $\\ 
%\object{HD\,190248}&$5614\pm34 $&$ 4.29\pm0.07 $&$1.10\pm0.04 $&$  0.36\pm0.04 $&$0.14  $&$  0.21  $&$  0.18 \pm  0.07 $\\ 
\object{HD\,191408}&$5005\pm45 $&$ 4.38\pm0.25 $&$0.67\pm0.09 $&$ -0.55\pm0.06 $&$0.25  $&$  0.17  $&$  0.21 \pm  0.10 $\\ 
\object{HD\,192310}&$5069\pm49 $&$ 4.38\pm0.19 $&$0.79\pm0.07 $&$ -0.01\pm0.05 $&$0.10	$&$  0.17  $&$  0.14 \pm  0.09 $\\ 
\object{HD\,196761}&$5435\pm39 $&$ 4.48\pm0.08 $&$0.91\pm0.07 $&$ -0.29\pm0.05 $&$0.10  $&$  0.07  $&$  0.09 \pm  0.07 $\\ 
\object{HD\,207129}&$5910\pm24 $&$ 4.42\pm0.05 $&$1.14\pm0.04 $&$  0.00\pm0.04 $&$-0.08 $&$  -0.13 $&$ -0.11 \pm  0.07 $\\ 
\object{HD\,209100}&$4629\pm77 $&$ 4.36\pm0.19 $&$0.42\pm0.25 $&$ -0.06\pm0.08 $&$0.10  $&$  0.09  $&$  0.10 \pm  0.11 $\\ 
\object{HD\,211415}&$5890\pm30 $&$ 4.51\pm0.07 $&$1.12\pm0.07 $&$ -0.17\pm0.04 $&$-0.05 $&$  -0.08 $&$ -0.07 \pm  0.07 $\\ 
\object{HD\,216803}&$4555\pm87 $&$ 4.53\pm0.26 $&$0.66\pm0.28 $&$ -0.01\pm0.09 $&$0.04  $&$  0.03  $&$  0.04 \pm  0.12 $\\ 
\object{HD\,222237}&$4747\pm58 $&$ 4.48\pm0.22 $&$0.40\pm0.20 $&$ -0.31\pm0.06 $&$0.26  $&$  0.18  $&$  0.22 \pm  0.10 $\\ 
\object{HD\,222335}&$5260\pm41 $&$ 4.45\pm0.11 $&$0.92\pm0.06 $&$ -0.16\pm0.05 $&$0.04  $&$  0.03  $&$  0.04 \pm  0.07 $\\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Cu/Fe]$_1$ & [Cu/Fe]$_2$ & [Cu/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  &  \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,142   }&$6302\pm56 $&$ 4.34\pm0.13 $&$1.86\pm0.17 $&$  0.14\pm0.07 $&$-0.06 $&$  0.04 $&$-0.01 \pm0.10$\\ 
\object{HD\,2039  }&$5976\pm51 $&$ 4.45\pm0.10 $&$1.26\pm0.07 $&$  0.32\pm0.06 $&$ 0.08 $&$  0.12 $&$ 0.10 \pm0.08$\\ 
\object{HD\,4203  }&$5636\pm40 $&$ 4.23\pm0.14 $&$1.12\pm0.05 $&$  0.40\pm0.05 $&$ 0.20	$&$ 0.10  $&$ 0.15 \pm0.08$\\ 
\object{HD\,4208  }&$5626\pm32 $&$ 4.49\pm0.10 $&$0.95\pm0.06 $&$ -0.24\pm0.04 $&$ 0.06	$&$ 0.07  $&$ 0.07 \pm0.06$\\ 
\object{HD\,6434  }&$5835\pm59 $&$ 4.60\pm0.12 $&$1.53\pm0.27 $&$ -0.52\pm0.08 $&$ 0.00	$&$ 0.08  $&$ 0.04 \pm0.11$\\ 
\object{HD\,8574  }&$6151\pm57 $&$ 4.51\pm0.10 $&$1.45\pm0.15 $&$  0.06\pm0.07 $&$ 0.00 $&$  0.04 $&$ 0.02 \pm0.09$\\ 
\object{HD\,9826  }&$6212\pm64 $&$ 4.26\pm0.13 $&$1.69\pm0.16 $&$  0.13\pm0.08 $&$-0.05 $&$  0.02 $&$-0.02 \pm0.10$\\ 
\object{HD\,10647 }&$6143\pm31 $&$ 4.48\pm0.08 $&$1.40\pm0.08 $&$ -0.03\pm0.04 $&$-0.13 $&$ -0.03 $&$-0.08 \pm0.08$\\ 
\object{HD\,10697 }&$5641\pm28 $&$ 4.05\pm0.05 $&$1.13\pm0.03 $&$  0.14\pm0.04 $&$ 0.05	$&$ 0.00  $&$ 0.03 \pm0.07$\\ 
\object{HD\,12661 }&$5702\pm36 $&$ 4.33\pm0.08 $&$1.05\pm0.04 $&$  0.36\pm0.05 $&$0.20	$&$ 0.12  $&$ 0.16 \pm0.08$\\ 
\object{HD\,13445 }&$5163\pm00 $&$ 4.52\pm0.00 $&$0.72\pm0.00 $&$ -0.24\pm0.00 $&$0.40	$&$ 0.06  $&$ 0.23 \pm0.18$\\ 
\object{HD\,16141 }&$5801\pm30 $&$ 4.22\pm0.12 $&$1.34\pm0.04 $&$  0.15\pm0.04 $&$-0.05	$&$ 0.03  $&$-0.01 \pm0.07$\\ 
\object{HD\,17051 }&$6252\pm53 $&$ 4.61\pm0.16 $&$1.18\pm0.10 $&$  0.26\pm0.06 $&$-0.05 $&$  0.02 $&$-0.02 \pm0.09$\\ 
\object{HD\,19994 }&$6190\pm00 $&$ 4.19\pm0.00 $&$1.54\pm0.00 $&$  0.24\pm0.00 $&$0.05	$&$ 0.12  $&$ 0.09 \pm0.06$\\ 
\object{HD\,20367 }&$6138\pm79 $&$ 4.53\pm0.22 $&$1.22\pm0.16 $&$  0.17\pm0.10 $&$-0.05 $&$  -0.08$&$-0.07 \pm0.11$\\ 
\object{HD\,22049 }&$5073\pm42 $&$ 4.43\pm0.08 $&$1.05\pm0.06 $&$ -0.13\pm0.05 $&$0.00	$&$ 0.02  $&$ 0.01 \pm0.07$\\ 
\object{HD\,23079 }&$5959\pm46 $&$ 4.35\pm0.12 $&$1.20\pm0.10 $&$ -0.11\pm0.06 $&$-0.05 $&$  -0.02$&$-0.04 \pm0.08$\\ 
\object{HD\,23596 }&$6108\pm36 $&$ 4.25\pm0.10 $&$1.30\pm0.05 $&$  0.31\pm0.05 $&$0.15	$&$ 0.18  $&$ 0.17 \pm0.07$\\ 
\object{HD\,27442 }&$4825\pm107$&$ 3.55\pm0.32 $&$1.18\pm0.12 $&$  0.39\pm0.13 $&$0.20	$&$ 0.24  $&$ 0.22 \pm0.13$\\ 
\object{HD\,28185 }&$5656\pm44 $&$ 4.45\pm0.08 $&$1.01\pm0.06 $&$  0.22\pm0.05 $&$0.15	$&$ 0.13  $&$ 0.14 \pm0.07$\\ 
\object{HD\,30177 }&$5587\pm00 $&$ 4.29\pm0.00 $&$1.08\pm0.00 $&$  0.38\pm0.00 $&$0.15	$&$ 0.07  $&$ 0.11 \pm0.06$\\ 
\object{HD\,33636 }&$6046\pm49 $&$ 4.71\pm0.09 $&$1.79\pm0.19 $&$ -0.08\pm0.06 $&$-0.03 $&$  0.03 $&$ 0.00 \pm0.09$\\ 
\object{HD\,37124 }&$5546\pm30 $&$ 4.50\pm0.03 $&$0.80\pm0.07 $&$ -0.38\pm0.04 $&$0.08	$&$ 0.09  $&$ 0.09 \pm0.06$\\ 
\object{HD\,38529 }&$5674\pm40 $&$ 3.94\pm0.12 $&$1.38\pm0.05 $&$  0.40\pm0.06 $&$0.15	$&$ 0.10  $&$ 0.13 \pm0.08$\\ 
\object{HD\,39091 }&$5991\pm27 $&$ 4.42\pm0.10 $&$1.24\pm0.04 $&$  0.10\pm0.04 $&$ 0.05 $&$  0.09 $&$ 0.07 \pm0.06$\\ 
\object{HD\,40979 }&$5115\pm68 $&$ 4.32\pm0.19 $&$0.93\pm0.09 $&$  0.04\pm0.07 $&$0.00	$&$ -0.05 $&$-0.03 \pm0.09$\\ 
\object{HD\,46375 }&$5268\pm55 $&$ 4.41\pm0.16 $&$0.97\pm0.06 $&$  0.20\pm0.06 $&$0.14	$&$ 0.14  $&$ 0.14 \pm0.08$\\ 
\object{HD\,49674 }&$5644\pm54 $&$ 4.37\pm0.07 $&$0.89\pm0.07 $&$  0.33\pm0.06 $&$-0.13 $&$  -0.11$&$-0.12 \pm0.07$\\ 
\object{HD\,50554 }&$6026\pm30 $&$ 4.41\pm0.13 $&$1.11\pm0.06 $&$  0.01\pm0.04 $&$ 0.00 $&$  0.00 $&$ 0.00 \pm0.06$\\ 
\object{HD\,52265 }&$6105\pm00 $&$ 4.28\pm0.00 $&$1.36\pm0.00 $&$  0.23\pm0.00 $&$0.10	$&$ 0.08  $&$ 0.09 \pm0.05$\\ 
\object{HD\,73256 }&$5608\pm34 $&$ 4.35\pm0.08 $&$1.24\pm0.04 $&$  0.26\pm0.04 $&$-0.01 $&$  0.01 $&$ 0.00 \pm0.06$\\ 
\object{HD\,74156 }&$6112\pm39 $&$ 4.34\pm0.10 $&$1.38\pm0.07 $&$  0.16\pm0.05 $&$0.05	$&$ 0.08  $&$ 0.07 \pm0.07$\\ 
\object{HD\,75732 }&$5279\pm62 $&$ 4.37\pm0.18 $&$0.98\pm0.07 $&$  0.33\pm0.07 $&$0.15	$&$ 0.10  $&$ 0.13 \pm0.09$\\ 
\object{HD\,80606 }&$5574\pm72 $&$ 4.46\pm0.20 $&$1.14\pm0.09 $&$  0.32\pm0.09 $&$0.20	$&$ 0.22  $&$ 0.21 \pm0.10$\\ 
\object{HD\,89744 }&$6234\pm45 $&$ 3.98\pm0.05 $&$1.62\pm0.08 $&$  0.22\pm0.05 $&$-	$&$ 0.00  $&$ 0.00 \pm0.07$\\ 
\object{HD\,92788 }&$5821\pm41 $&$ 4.45\pm0.06 $&$1.16\pm0.05 $&$  0.32\pm0.05 $&$0.20	$&$ 0.17  $&$ 0.19 \pm0.07$\\ 
\object{HD\,95128 }&$5954\pm25 $&$ 4.44\pm0.10 $&$1.30\pm0.04 $&$  0.06\pm0.03 $&$0.05	$&$ 0.12  $&$ 0.09 \pm0.07$\\ 
\object{HD\,106252}&$5899\pm35 $&$ 4.34\pm0.07 $&$1.08\pm0.06 $&$ -0.01\pm0.05 $&$-0.05 $&$  0.01 $&$-0.02 \pm0.07$\\ 
\object{HD\,108147}&$6248\pm42 $&$ 4.49\pm0.16 $&$1.35\pm0.08 $&$  0.20\pm0.05 $&$-0.05 $&$  0.00 $&$-0.03 \pm0.08$\\ 
\object{HD\,108874}&$5596\pm42 $&$ 4.37\pm0.12 $&$0.89\pm0.05 $&$  0.23\pm0.05 $&$0.10	$&$ 0.09  $&$ 0.10 \pm0.07$\\ 
\object{HD\,114386}&$4804\pm61 $&$ 4.36\pm0.28 $&$0.57\pm0.12 $&$ -0.08\pm0.06 $&$0.13	$&$ 0.10  $&$ 0.12 \pm0.09$\\ 
\object{HD\,114729}&$5886\pm36 $&$ 4.28\pm0.13 $&$1.25\pm0.09 $&$ -0.25\pm0.05 $&$0.00	$&$ 0.05  $&$ 0.03 \pm0.08$\\ 
\object{HD\,114783}&$5098\pm36 $&$ 4.45\pm0.11 $&$0.74\pm0.05 $&$  0.09\pm0.04 $&$0.15	$&$ 0.09  $&$ 0.12 \pm0.07$\\ 
\object{HD\,121504}&$6075\pm40 $&$ 4.64\pm0.12 $&$1.31\pm0.07 $&$  0.16\pm0.05 $&$-0.01 $&$  0.03 $&$ 0.01 \pm0.07$\\ 
\object{HD\,128311}&$4835\pm72 $&$ 4.44\pm0.21 $&$0.89\pm0.11 $&$  0.03\pm0.07 $&$-0.03	$&$ -0.05 $&$-0.04 \pm0.09$\\ 
\object{HD\,130322}&$5392\pm36 $&$ 4.48\pm0.06 $&$0.85\pm0.05 $&$  0.03\pm0.04 $&$0.05	$&$ 0.00  $&$ 0.03 \pm0.07$\\ 
\object{HD\,134987}&$5776\pm29 $&$ 4.36\pm0.07 $&$1.09\pm0.04 $&$  0.30\pm0.04 $&$0.20	$&$ 0.17  $&$ 0.19 \pm0.06$\\ 
\object{HD\,136118}&$6222\pm39 $&$ 4.27\pm0.15 $&$1.79\pm0.12 $&$ -0.04\pm0.05 $&$ 0.00 $&$  0.08 $&$ 0.04 \pm0.08$\\ 
\object{HD\,137759}&$4775\pm110$&$ 3.09\pm0.40 $&$1.78\pm0.11 $&$  0.13\pm0.14 $&$0.07	$&$  0.09 $&$ 0.08 \pm0.14$\\ 
\object{HD\,141937}&$5909\pm39 $&$ 4.51\pm0.08 $&$1.13\pm0.06 $&$  0.10\pm0.05 $&$0.05	$&$ 0.09  $&$ 0.07 \pm0.07$\\ 
\object{HD\,143761}&$5853\pm25 $&$ 4.41\pm0.15 $&$1.35\pm0.07 $&$ -0.21\pm0.04 $&$0.05	$&$ 0.08  $&$ 0.07 \pm0.07$\\ 
\object{HD\,145675}&$5311\pm87 $&$ 4.42\pm0.18 $&$0.92\pm0.10 $&$  0.43\pm0.08 $&$0.20	$&$ 0.17  $&$ 0.19 \pm0.10$\\ 
\object{HD\,147513}&$5883\pm25 $&$ 4.51\pm0.05 $&$1.18\pm0.04 $&$  0.06\pm0.04 $&$-0.12 $&$  -0.07$&$-0.10 \pm0.07$\\ 
\object{HD\,150706}&$5961\pm27 $&$ 4.50\pm0.10 $&$1.11\pm0.06 $&$ -0.01\pm0.04 $&$-0.15 $&$  -0.08$&$-0.12 \pm0.07$\\ 
\object{HD\,160691}&$5798\pm33 $&$ 4.31\pm0.08 $&$1.19\pm0.04 $&$  0.32\pm0.04 $&$0.12	$&$ 0.10  $&$ 0.11 \pm0.06$\\ 
\object{HD\,168443}&$5617\pm35 $&$ 4.22\pm0.05 $&$1.21\pm0.05 $&$  0.06\pm0.05 $&$0.15	$&$ 0.13  $&$ 0.14 \pm0.07$\\ 
\noalign{\smallskip}														    
\hline																    
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Cu/Fe]$_1$ & [Cu/Fe]$_2$ & [Cu/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  &  \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,168746}&$5601\pm33 $&$ 4.41\pm0.12 $&$0.99\pm0.05 $&$ -0.08\pm0.05 $&$0.10	$&$ 0.10  $&$ 0.10 \pm0.07$\\ 
\object{HD\,177830}&$4804\pm77 $&$ 3.57\pm0.17 $&$1.14\pm0.09 $&$  0.33\pm0.09 $&$ 0.17  $&$  0.24 $&$  0.21 \pm0.10 $\\
\object{HD\,178911}&$5588\pm115$&$ 4.46\pm0.20 $&$0.82\pm0.14 $&$  0.24\pm0.10 $&$ -0.14 $&$ -0.17 $&$ -0.16 \pm0.11 $\\
\object{HD\,179949}&$6260\pm43 $&$ 4.43\pm0.05 $&$1.41\pm0.09 $&$  0.22\pm0.05 $&$ -0.05 $&$ -0.03 $&$ -0.04 \pm0.07 $\\
\object{HD\,186427}&$5772\pm25 $&$ 4.40\pm0.07 $&$1.07\pm0.04 $&$  0.08\pm0.04 $&$ 0.12  $&$  0.12 $&$  0.12 \pm0.06 $\\
\object{HD\,187123}&$5845\pm22 $&$ 4.42\pm0.07 $&$1.10\pm0.03 $&$  0.13\pm0.03 $&$ 0.05  $&$  0.09 $&$  0.07 \pm0.06 $\\
\object{HD\,190360}&$5584\pm36 $&$ 4.37\pm0.06 $&$1.07\pm0.05 $&$  0.24\pm0.05 $&$ 0.15  $&$  0.09 $&$  0.12 \pm0.07 $\\
\object{HD\,192263}&$4947\pm58 $&$ 4.51\pm0.20 $&$0.86\pm0.09 $&$ -0.02\pm0.06 $&$ 0.00  $&$  0.02 $&$  0.01 \pm0.08 $\\
\object{HD\,195019}&$5859\pm31 $&$ 4.32\pm0.07 $&$1.27\pm0.05 $&$  0.09\pm0.04 $&$ 0.00  $&$  0.05 $&$  0.03 \pm0.07 $\\
\object{HD\,196050}&$5918\pm44 $&$ 4.35\pm0.13 $&$1.39\pm0.06 $&$  0.22\pm0.05 $&$ 0.22  $&$  0.17 $&$  0.20 \pm0.08 $\\
\object{HD\,210277}&$5532\pm00 $&$ 4.29\pm0.00 $&$1.03\pm0.00 $&$  0.19\pm0.00 $&$ 0.15  $&$  0.12 $&$  0.14 \pm0.06 $\\
\object{HD\,213240}&$5984\pm33 $&$ 4.25\pm0.10 $&$1.25\pm0.05 $&$  0.17\pm0.05 $&$ 0.08  $&$  0.07 $&$  0.08 \pm0.07 $\\
\object{HD\,216435}&$5938\pm42 $&$ 4.12\pm0.05 $&$1.28\pm0.06 $&$  0.24\pm0.05 $&$-0.02  $&$  0.05 $&$  0.02 \pm0.08 $\\
\object{HD\,216437}&$5887\pm32 $&$ 4.30\pm0.07 $&$1.31\pm0.04 $&$  0.25\pm0.04 $&$ 0.10  $&$  0.12 $&$  0.11 \pm0.06 $\\
\object{HD\,217014}&$5804\pm36 $&$ 4.42\pm0.07 $&$1.20\pm0.05 $&$  0.20\pm0.05 $&$ 0.08  $&$  0.07 $&$  0.08 \pm0.07 $\\
\object{HD\,217107}&$5645\pm00 $&$ 4.31\pm0.00 $&$1.06\pm0.00 $&$  0.37\pm0.00 $&$ 0.15  $&$  0.07 $&$  0.11 \pm0.06 $\\
\object{HD\,222582}&$5843\pm38 $&$ 4.45\pm0.07 $&$1.03\pm0.06 $&$  0.05\pm0.05 $&$ 0.09  $&$  0.09 $&$  0.09 \pm0.07 $\\
\noalign{\smallskip}														    
\hline																    
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$ & $\xi_t$ & [Fe/H] & [Cu/Fe]$_1$ & [Cu/Fe]$_2$ & [Cu/Fe] \\
 & (K) & (cm\,s$^{-2}$) & (km\,s$^{-1}$) & &  &  &  \\
\hline 
\hline
\noalign{\smallskip}
\object{HD\,1581  }&$5956\pm44 $&$ 4.39\pm0.13 $&$1.07\pm0.09 $&$ -0.14\pm0.05 $&$-0.01$&$0.03  $&$  0.01 \pm0.07 $\\
%\object{HD\,2151  }&$5837\pm30 $&$ 4.00\pm0.12 $&$1.36\pm0.05 $&$ -0.08\pm0.04 $&$0.01 $&$0.05  $&$  0.03 \pm0.07 $\\
\object{HD\,4391  }&$5878\pm53 $&$ 4.74\pm0.15 $&$1.13\pm0.10 $&$ -0.03\pm0.06 $&$ 0.00$&$0.01  $&$  0.01 \pm0.08 $\\
%\object{HD\,4747  }&$5316\pm38 $&$ 4.48\pm0.10 $&$0.79\pm0.06 $&$ -0.21\pm0.05 $&$0.01 $&$-0.02 $&$ -0.01 \pm0.07 $\\
\object{HD\,5133  }&$4911\pm54 $&$ 4.49\pm0.18 $&$0.71\pm0.11 $&$ -0.17\pm0.06 $&$0.05 $&$0.00  $&$  0.03 \pm0.08 $\\
\object{HD\,7570  }&$6140\pm41 $&$ 4.39\pm0.16 $&$1.50\pm0.08 $&$  0.18\pm0.05 $&$0.05 $&$0.09  $&$  0.07 \pm0.07 $\\
\object{HD\,10360 }&$4970\pm40 $&$ 4.49\pm0.10 $&$0.76\pm0.07 $&$ -0.26\pm0.04 $&$0.01 $&$-0.03 $&$ -0.01 \pm0.07 $\\
\object{HD\,10700 }&$5344\pm29 $&$ 4.57\pm0.09 $&$0.91\pm0.06 $&$ -0.52\pm0.04 $&$0.02 $&$-0.03 $&$ -0.01 \pm0.07 $\\
\object{HD\,14412 }&$5368\pm24 $&$ 4.55\pm0.05 $&$0.88\pm0.05 $&$ -0.47\pm0.03 $&$0.05 $&$0.00  $&$  0.03 \pm0.06 $\\
\object{HD\,17925 }&$5180\pm56 $&$ 4.44\pm0.13 $&$1.33\pm0.08 $&$  0.06\pm0.07 $&$0.00 $&$-0.10 $&$ -0.05 \pm0.09 $\\
\object{HD\,20010 }&$6275\pm57 $&$ 4.40\pm0.37 $&$2.41\pm0.41 $&$ -0.19\pm0.06 $&$-0.05$&$0.09  $&$  0.02 \pm0.14 $\\
\object{HD\,20766 }&$5733\pm31 $&$ 4.55\pm0.10 $&$1.09\pm0.06 $&$ -0.21\pm0.04 $&$0.05 $&$0.02  $&$  0.04 \pm0.07 $\\
\object{HD\,20794 }&$5444\pm31 $&$ 4.47\pm0.07 $&$0.98\pm0.06 $&$ -0.38\pm0.04 $&$0.10 $&$0.09  $&$  0.10 \pm0.06 $\\
\object{HD\,20807 }&$5843\pm26 $&$ 4.47\pm0.10 $&$1.17\pm0.06 $&$ -0.23\pm0.04 $&$0.00 $&$0.02  $&$  0.01 \pm0.06 $\\
%\object{HD\,21175 }&$5274\pm58 $&$ 4.46\pm0.15 $&$0.86\pm0.07 $&$  0.16\pm0.06 $&$0.04 $&$0.01  $&$  0.03 \pm0.08 $\\
\object{HD\,23249 }&$5074\pm60 $&$ 3.77\pm0.16 $&$1.08\pm0.06 $&$  0.13\pm0.08 $&$0.18 $&$0.12  $&$  0.15 \pm0.09 $\\
\object{HD\,23356 }&$4975\pm55 $&$ 4.48\pm0.16 $&$0.77\pm0.09 $&$ -0.11\pm0.06 $&$0.16 $&$0.08  $&$  0.12 \pm0.09 $\\
\object{HD\,23484 }&$5176\pm45 $&$ 4.41\pm0.17 $&$1.03\pm0.06 $&$  0.06\pm0.05 $&$0.00 $&$-0.10 $&$ -0.05 \pm0.09 $\\
\object{HD\,26965 }&$5126\pm34 $&$ 4.51\pm0.08 $&$0.60\pm0.07 $&$ -0.31\pm0.04 $&$0.12 $&$0.07  $&$  0.10 \pm0.07 $\\
\object{HD\,30495 }&$5868\pm30 $&$ 4.55\pm0.10 $&$1.24\pm0.05 $&$  0.02\pm0.04 $&$-0.05$&$0.03  $&$ -0.01 \pm0.07 $\\
%\object{HD\,32147 }&$4705\pm75 $&$ 4.12\pm0.31 $&$0.60\pm0.17 $&$  0.30\pm0.08 $&$0.15 $&$-0.03 $&$  0.06 \pm0.14 $\\
\object{HD\,36435 }&$5479\pm37 $&$ 4.61\pm0.07 $&$1.12\pm0.05 $&$  0.00\pm0.05 $&$-0.12$&$-0.08 $&$ -0.10 \pm0.07 $\\
\object{HD\,38858 }&$5752\pm32 $&$ 4.53\pm0.07 $&$1.26\pm0.07 $&$ -0.23\pm0.05 $&$-0.03$&$0.00  $&$ -0.01 \pm0.07 $\\
\object{HD\,40307 }&$4805\pm52 $&$ 4.37\pm0.37 $&$0.49\pm0.12 $&$ -0.30\pm0.05 $&$0.00 $&$-0.05 $&$ -0.02 \pm0.09 $\\
\object{HD\,43162 }&$5633\pm35 $&$ 4.48\pm0.07 $&$1.24\pm0.05 $&$ -0.01\pm0.04 $&$-0.12$&$-0.14 $&$ -0.13 \pm0.06 $\\
\object{HD\,43834 }&$5594\pm36 $&$ 4.41\pm0.09 $&$1.05\pm0.04 $&$  0.10\pm0.05 $&$0.15 $&$0.10  $&$  0.13 \pm0.07 $\\
\object{HD\,50281 }&$4658\pm56 $&$ 4.32\pm0.24 $&$0.64\pm0.15 $&$ -0.04\pm0.07 $&$0.00 $&$-0.03 $&$ -0.01 \pm0.09 $\\
%\object{HD\,52698 }&$5177\pm51 $&$ 4.44\pm0.09 $&$0.98\pm0.06 $&$  0.16\pm0.06 $&$-0.01$&$-0.09 $&$ -0.05 \pm0.08 $\\
\object{HD\,53705 }&$5825\pm20 $&$ 4.37\pm0.10 $&$1.20\pm0.04 $&$ -0.19\pm0.03 $&$0.01 $&$0.04  $&$  0.02 \pm0.06 $\\
\object{HD\,53706 }&$5260\pm31 $&$ 4.35\pm0.11 $&$0.74\pm0.05 $&$ -0.26\pm0.04 $&$0.10 $&$0.04  $&$  0.07 \pm0.07 $\\
\object{HD\,65907 }&$5979\pm31 $&$ 4.59\pm0.12 $&$1.36\pm0.10 $&$ -0.29\pm0.04 $&$0.08 $&$0.10  $&$  0.09 \pm0.07 $\\
\object{HD\,69830 }&$5410\pm26 $&$ 4.38\pm0.07 $&$0.89\pm0.03 $&$ -0.03\pm0.04 $&$0.05 $&$-0.03 $&$  0.01 \pm0.07 $\\
\object{HD\,72673 }&$5242\pm28 $&$ 4.50\pm0.09 $&$0.69\pm0.05 $&$ -0.37\pm0.04 $&$0.07 $&$ 0.04 $&$  0.06 \pm0.06 $\\
\object{HD\,74576 }&$5000\pm55 $&$ 4.55\pm0.13 $&$1.07\pm0.08 $&$ -0.03\pm0.06 $&$-0.05$&$-0.11 $&$ -0.08 \pm0.08 $\\
\object{HD\,76151 }&$5803\pm29 $&$ 4.50\pm0.08 $&$1.02\pm0.04 $&$  0.14\pm0.04 $&$0.03 $&$-0.01 $&$  0.01 \pm0.06 $\\
\object{HD\,84117 }&$6167\pm37 $&$ 4.35\pm0.10 $&$1.42\pm0.09 $&$ -0.03\pm0.05 $&$-0.05$&$0.01  $&$ -0.02 \pm0.07 $\\
\object{HD\,189567}&$5765\pm24 $&$ 4.52\pm0.05 $&$1.22\pm0.05 $&$ -0.23\pm0.04 $&$0.05 $&$0.04  $&$  0.05 \pm0.06 $\\
%\object{HD\,190248}&$5614\pm34 $&$ 4.29\pm0.07 $&$1.10\pm0.04 $&$  0.36\pm0.04 $&$0.17 $&$0.16  $&$  0.17 \pm0.06 $\\
\object{HD\,191408}&$5005\pm45 $&$ 4.38\pm0.25 $&$0.67\pm0.09 $&$ -0.55\pm0.06 $&$0.15 $&$0.12  $&$  0.14 \pm0.08 $\\
\object{HD\,192310}&$5069\pm49 $&$ 4.38\pm0.19 $&$0.79\pm0.07 $&$ -0.01\pm0.05 $&$0.18 $&$0.07  $&$  0.13 \pm0.09 $\\
\object{HD\,196761}&$5435\pm39 $&$ 4.48\pm0.08 $&$0.91\pm0.07 $&$ -0.29\pm0.05 $&$0.02 $&$0.04  $&$  0.03 \pm0.07 $\\
\object{HD\,207129}&$5910\pm24 $&$ 4.42\pm0.05 $&$1.14\pm0.04 $&$  0.00\pm0.04 $&$-0.07$&$-0.05 $&$ -0.06 \pm0.06 $\\
\object{HD\,209100}&$4629\pm77 $&$ 4.36\pm0.19 $&$0.42\pm0.25 $&$ -0.06\pm0.08 $&$0.02 $&$-0.13 $&$ -0.06 \pm0.13 $\\
\object{HD\,211415}&$5890\pm30 $&$ 4.51\pm0.07 $&$1.12\pm0.07 $&$ -0.17\pm0.04 $&$-0.02$&$0.04  $&$  0.01 \pm0.07 $\\
\object{HD\,216803}&$4555\pm87 $&$ 4.53\pm0.26 $&$0.66\pm0.28 $&$ -0.01\pm0.09 $&$-0.01$&$-0.07 $&$ -0.04 \pm0.12 $\\
\object{HD\,222237}&$4747\pm58 $&$ 4.48\pm0.22 $&$0.40\pm0.20 $&$ -0.31\pm0.06 $&$0.21 $&$0.11  $&$  0.16 \pm0.10 $\\
\object{HD\,222335}&$5260\pm41 $&$ 4.45\pm0.11 $&$0.92\pm0.06 $&$ -0.16\pm0.05 $&$0.01 $&$0.03  $&$  0.02 \pm0.07 $\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\noalign{\smallskip}
Species & $<$[X/H]$>\pm$ rms & $<$[X/H]$>\pm$ rms & Difference \\
 &  (comp. sample) & (planet hosts) & \\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
C  & $-0.03\pm0.14$ & $0.14\pm0.17$ & 0.17 \\
S  & $-0.18\pm0.14$ & $-0.02\pm0.17$ & 0.16 \\
Zn & $-0.12\pm0.16$ & $0.13\pm0.22$ & 0.25 \\
Cu & $-0.12\pm0.17$ & $0.19\pm0.23$ & 0.31 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$       & $\xi_t$   & [Fe/H]  & EW & EW$_{liter}$ & Ref. \\
     & (K)              &  (cm\,s$^{-2}$) & (km\,s$^{-1}$) &  &  &  &  \\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\object{HD\,1237}   & $5536\pm50$ & $4.56\pm0.12$ & $1.33\pm0.06$ & $ 0.12\pm0.06$ & $16.7$ & $17.0$ & 1 \\
\object{HD\,9826}   & $6212\pm64$ & $4.26\pm0.13$ & $1.69\pm0.16$ & $ 0.13\pm0.08$ & $45.2$ & $41.5$ & 3 \\
\object{HD\,10697}  & $5641\pm28$ & $4.05\pm0.05$ & $1.13\pm0.03$ & $ 0.14\pm0.04$ & $27.4$ & $24.9$ & 2 \\
\object{HD\,12661}  & $5702\pm36$ & $4.33\pm0.08$ & $1.05\pm0.04$ & $ 0.36\pm0.05$ & $32.3$ & $31.9$ & 2K \\
\object{HD\,13445}  & $5163\pm00$ & $4.52\pm0.00$ & $0.72\pm0.00$ & $-0.24\pm0.00$ & $12.9$ & $ 7.8$ & 1 \\
\object{HD\,22049}  & $5073\pm42$ & $4.43\pm0.08$ & $1.05\pm0.06$ & $-0.13\pm0.05$ & $ 9.5$ & $ 9.8$ & 3 \\
\object{HD\,37124}  & $5546\pm30$ & $4.50\pm0.03$ & $0.80\pm0.07$ & $-0.38\pm0.04$ & $13.0$ & $11.9$ & 2K \\
\object{HD\,38529}  & $5674\pm40$ & $3.94\pm0.12$ & $1.38\pm0.05$ & $ 0.40\pm0.06$ & $45.0$ & $35.2$ & 2K \\ 
\object{HD\,38529}  & $5674\pm40$ & $3.94\pm0.12$ & $1.38\pm0.05$ & $ 0.40\pm0.06$ & $45.0$ & $35.5$ & 3 \\ 
\object{HD\,46375}  & $5268\pm55$ & $4.41\pm0.16$ & $0.97\pm0.06$ & $ 0.20\pm0.06$ & $20.8$ & $19.7$ & 2K \\ 
\object{HD\,52265}  & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.00$ & $43.6$ & $39.4$ & 1 \\
\object{HD\,52265}  & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.06$ & $43.6$ & $41.6$ & 2K \\
\object{HD\,52265}  & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.06$ & $43.6$ & $37.1$ & 3 \\
\object{HD\,75289}  & $6143\pm53$ & $4.42\pm0.13$ & $1.53\pm0.09$ & $ 0.28\pm0.07$ & $37.6$ & $39.0$ & 1 \\
\object{HD\,75732}  & $5279\pm62$ & $4.37\pm0.18$ & $0.98\pm0.07$ & $ 0.33\pm0.07$ & $21.6$ & $19.5$ & 3 \\ 
\object{HD\,82943}  & $6015\pm00$ & $4.46\pm0.00$ & $1.13\pm0.00$ & $ 0.30\pm0.00$ & $37.6$ & $35.4$ & 4 \\
\object{HD\,82943}  & $6015\pm00$ & $4.46\pm0.00$ & $1.13\pm0.00$ & $ 0.30\pm0.00$ & $37.6$ & $36.3$ & 1 \\
\object{HD\,83443}  & $5454\pm61$ & $4.33\pm0.17$ & $1.08\pm0.08$ & $ 0.35\pm0.08$ & $27.7$ & $26.1$ & 1 \\ 
\object{HD\,89744}  & $6234\pm45$ & $3.98\pm0.05$ & $1.62\pm0.08$ & $ 0.22\pm0.05$ & $50.2$ & $49.3$ & 2 \\ 
\object{HD\,89744}  & $6234\pm45$ & $3.98\pm0.05$ & $1.62\pm0.08$ & $ 0.22\pm0.05$ & $50.2$ & $43.0$ & 3 \\
\object{HD\,92788}  & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $37.0$ & $31.1$ & 2K \\
\object{HD\,92788}  & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $37.0$ & $28.8$ & 4 \\
\object{HD\,95128}  & $5954\pm25$ & $4.44\pm0.10$ & $1.30\pm0.04$ & $ 0.06\pm0.03$ & $25.9$ & $25.8$ & 3 \\
\object{HD\,106252} & $5899\pm35$ & $4.34\pm0.07$ & $1.08\pm0.06$ & $-0.01\pm0.05$ & $23.1$ & $21.8$ & 4 \\
\object{HD\,114762} & $5884\pm34$ & $4.22\pm0.22$ & $1.31\pm0.17$ & $-0.70\pm0.04$ & $12.2$ & $10.0$ & 4 \\
\object{HD\,117176} & $5560\pm34$ & $4.07\pm0.05$ & $1.18\pm0.05$ & $-0.06\pm0.05$ & $18.0$ & $14.9$ & 3 \\
\object{HD\,120136} & $6339\pm73$ & $4.19\pm0.10$ & $1.70\pm0.16$ & $ 0.23\pm0.07$ & $59.9$ & $56.8$ & 3 \\ 
\object{HD\,130322} & $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $14.5$ & $14.6$ & 2 \\
\object{HD\,130322} & $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $14.5$ & $13.7$ & 4 \\
\object{HD\,134987} & $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $36.3$ & $34.8$ & 2 \\
\object{HD\,134987} & $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $36.3$ & $34.1$ & 4 \\
\object{HD\,141937} & $5909\pm39$ & $4.51\pm0.08$ & $1.13\pm0.06$ & $ 0.10\pm0.05$ & $28.2$ & $26.5$ & 4 \\
\object{HD\,143761} & $5853\pm25$ & $4.41\pm0.15$ & $1.35\pm0.07$ & $-0.21\pm0.04$ & $21.1$ & $15.9$ & 3 \\
\object{HD\,145675} & $5311\pm87$ & $4.42\pm0.18$ & $0.92\pm0.10$ & $ 0.43\pm0.08$ & $24.5$ & $23.9$ & 3 \\ 
\object{HD\,168443} & $5617\pm35$ & $4.22\pm0.05$ & $1.21\pm0.05$ & $ 0.06\pm0.05$ & $26.7$ & $27.3$ & 2 \\
\object{HD\,168746} & $5601\pm33$ & $4.41\pm0.12$ & $0.99\pm0.05$ & $-0.08\pm0.05$ & $22.5$ & $18.0$ & 4 \\
\object{HD\,169830} & $6299\pm41$ & $4.10\pm0.02$ & $1.42\pm0.09$ & $ 0.21\pm0.05$ & $48.2$ & $45.1$ & 1 \\
\object{HD\,186427} & $5772\pm25$ & $4.40\pm0.07$ & $1.07\pm0.04$ & $ 0.08\pm0.04$ & $23.8$ & $23.9$ & 3 \\
\object{HD\,187123} & $5845\pm22$ & $4.42\pm0.07$ & $1.10\pm0.03$ & $ 0.13\pm0.03$ & $26.2$ & $24.9$ & 4 \\
\object{HD\,190228} & $5325\pm00$ & $3.90\pm0.00$ & $1.11\pm0.00$ & $-0.26\pm0.00$ & $12.6$ & $11.9$ & 4 \\
\object{HD\,202206} & $5752\pm53$ & $4.50\pm0.09$ & $1.01\pm0.06$ & $ 0.35\pm0.06$ & $27.1$ & $22.5$ & 1 \\
\object{HD\,217014} & $5804\pm36$ & $4.42\pm0.07$ & $1.20\pm0.05$ & $ 0.20\pm0.05$ & $34.3$ & $30.2$ & 2 \\
\object{HD\,217014} & $5804\pm36$ & $4.42\pm0.07$ & $1.20\pm0.05$ & $ 0.20\pm0.05$ & $34.3$ & $29.5$ & 3 \\
\object{HD\,217107} & $5645\pm00$ & $4.31\pm0.00$ & $1.06\pm0.00$ & $ 0.37\pm0.00$ & $29.1$ & $27.6$ & 2 \\ 
\object{HD\,217107} & $5645\pm00$ & $4.31\pm0.00$ & $1.06\pm0.00$ & $ 0.37\pm0.00$ & $29.1$ & $29.4$ & 3 \\
\object{HD\,222582} & $5843\pm38$ & $4.45\pm0.07$ & $1.03\pm0.06$ & $ 0.05\pm0.05$ & $22.2$ & $20.1$ & 2 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$       & $\xi_t$   & [Fe/H]  & [S/Fe] & [S/Fe]$_{liter}$ & Ref. \\
     & (K)              &  (cm\,s$^{-2}$) & (km\,s$^{-1}$) &  &  &  &  \\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\object{HD\,1237}   & $5536\pm50$ & $4.56\pm0.12$ & $1.33\pm0.06$ & $ 0.12\pm0.06$ & $-0.22\pm0.08$ & $ 0.00$ & 1 \\
\object{HD\,9826}   & $6212\pm64$ & $4.26\pm0.13$ & $1.69\pm0.16$ & $ 0.13\pm0.08$ & $-0.33\pm0.09$ & $ 0.06$ & 2 \\
\object{HD\,22049}  & $5073\pm42$ & $4.43\pm0.08$ & $1.05\pm0.06$ & $-0.13\pm0.05$ & $ 0.00\pm0.08$ & $ 0.32$ & 2 \\
\object{HD\,38529}  & $5674\pm40$ & $3.94\pm0.12$ & $1.38\pm0.05$ & $ 0.40\pm0.06$ & $-0.32\pm0.08$ & $ 0.08$ & 2 \\ %?
\object{HD\,52265}  & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.00$ & $-0.20\pm0.06$ & $ 0.06$ & 2 \\
\object{HD\,52265}  & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.06$ & $-0.20\pm0.06$ & $-0.12$ & 1 \\
\object{HD\,75289}  & $6143\pm53$ & $4.42\pm0.13$ & $1.53\pm0.09$ & $ 0.28\pm0.07$ & $-0.31\pm0.09$ & $-0.21$ & 1 \\
\object{HD\,75732}  & $5279\pm62$ & $4.37\pm0.18$ & $0.98\pm0.07$ & $ 0.33\pm0.07$ & $-0.20\pm0.10$ & $ 0.13$ & 2 \\ %?
\object{HD\,82943}  & $6015\pm00$ & $4.46\pm0.00$ & $1.13\pm0.00$ & $ 0.30\pm0.00$ & $-0.20\pm0.05$ & $-0.13$ & 1 \\
\object{HD\,82943}  & $6015\pm00$ & $4.46\pm0.00$ & $1.13\pm0.00$ & $ 0.30\pm0.00$ & $-0.20\pm0.05$ & $-0.04$ & 3 \\
\object{HD\,83443}  & $5454\pm61$ & $4.33\pm0.17$ & $1.08\pm0.08$ & $ 0.35\pm0.08$ & $-0.15\pm0.10$ & $ 0.07$ & 1 \\ %?
\object{HD\,92788}  & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $-0.22\pm0.07$ & $-0.10$ & 3 \\
\object{HD\,95128}  & $5954\pm25$ & $4.44\pm0.10$ & $1.30\pm0.04$ & $ 0.06\pm0.03$ & $-0.26\pm0.06$ & $-0.08$ & 2 \\
\object{HD\,106252} & $5899\pm35$ & $4.34\pm0.07$ & $1.08\pm0.06$ & $-0.01\pm0.05$ & $-0.09\pm0.07$ & $-0.05$ & 3 \\
\object{HD\,114762} & $5884\pm34$ & $4.22\pm0.22$ & $1.31\pm0.17$ & $-0.70\pm0.04$ & $ 0.15\pm0.09$ & $ 0.12$ & 3 \\
\object{HD\,117176} & $5560\pm34$ & $4.07\pm0.05$ & $1.18\pm0.05$ & $-0.06\pm0.05$ & $ 0.03\pm0.10$ & $ 0.10$ & 2 \\
\object{HD\,120136} & $6339\pm73$ & $4.19\pm0.10$ & $1.70\pm0.16$ & $ 0.23\pm0.07$ & $-0.18\pm0.09$ & $ 0.26$ & 2 \\ %?
\object{HD\,130322} & $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $-0.06\pm0.07$ & $ 0.01$ & 3 \\
\object{HD\,134987} & $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $-0.17\pm0.07$ & $-0.01$ & 3 \\
\object{HD\,141937} & $5909\pm39$ & $4.51\pm0.08$ & $1.13\pm0.06$ & $ 0.10\pm0.05$ & $-0.18\pm0.07$ & $ 0.06$ & 3 \\
\object{HD\,143761} & $5853\pm25$ & $4.41\pm0.15$ & $1.35\pm0.07$ & $-0.21\pm0.04$ & $-0.04\pm0.07$ & $ 0.15$ & 2 \\
\object{HD\,145675} & $5311\pm87$ & $4.42\pm0.18$ & $0.92\pm0.10$ & $ 0.43\pm0.08$ & $-0.13\pm0.12$ & $ 0.32$ & 2 \\ %?
\object{HD\,168746} & $5601\pm33$ & $4.41\pm0.12$ & $0.99\pm0.05$ & $-0.08\pm0.05$ & $ 0.13\pm0.07$ & $ 0.08$ & 3 \\
\object{HD\,169830} & $6299\pm41$ & $4.10\pm0.02$ & $1.42\pm0.09$ & $ 0.21\pm0.05$ & $-0.31\pm0.06$ & $-0.17$ & 1 \\
\object{HD\,186427} & $5772\pm25$ & $4.40\pm0.07$ & $1.07\pm0.04$ & $ 0.08\pm0.04$ & $-0.13\pm0.06$ & $-0.09$ & 2 \\
\object{HD\,187123} & $5845\pm22$ & $4.42\pm0.07$ & $1.10\pm0.03$ & $ 0.13\pm0.03$ & $-0.23\pm0.08$ & $-0.09$ & 3 \\
\object{HD\,190228} & $5325\pm00$ & $3.90\pm0.00$ & $1.11\pm0.00$ & $-0.26\pm0.00$ & $ 0.01\pm0.07$ & $-0.06$ & 3 \\
\object{HD\,202206} & $5752\pm53$ & $4.50\pm0.09$ & $1.01\pm0.06$ & $ 0.35\pm0.06$ & $-0.22\pm0.08$ & $-0.26$ & 1 \\
\object{HD\,209458} & $6117\pm26$ & $4.48\pm0.08$ & $1.40\pm0.06$ & $ 0.02\pm0.03$ & $-0.22\pm0.06$ & $ 0.00$ & 3 \\
\object{HD\,217014} & $5804\pm36$ & $4.42\pm0.07$ & $1.20\pm0.05$ & $ 0.20\pm0.05$ & $-0.12\pm0.07$ & $-0.01$ & 2 \\
\object{HD\,217107} & $5645\pm00$ & $4.31\pm0.00$ & $1.06\pm0.00$ & $ 0.37\pm0.00$ & $-0.24\pm0.06$ & $ 0.07$ & 2 \\ %?
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$       & $\xi_t$   & [Fe/H]  & [Zn/Fe] & [Zn/Fe]$_{liter}$ & Ref. \\
     & (K)              &  (cm\,s$^{-2}$) & (km\,s$^{-1}$) &  &  &  &  \\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\object{HD\,9826}  & $6212\pm64$ & $4.26\pm0.13$ & $1.69\pm0.16$ & $ 0.13\pm0.08$ & $-0.12\pm0.10$ & $ 0.05$ & 1 \\ 
\object{HD\,22049} & $5073\pm42$ & $4.43\pm0.08$ & $1.05\pm0.06$ & $-0.13\pm0.05$ & $-0.12\pm0.08$ & $-0.16$ & 1 \\
\object{HD\,38529} & $5674\pm40$ & $3.94\pm0.12$ & $1.38\pm0.05$ & $ 0.40\pm0.06$ & $-0.14\pm0.08$ & $ 0.38$ & 1 \\
\object{HD\,52265} & $6105\pm00$ & $4.28\pm0.00$ & $1.36\pm0.00$ & $ 0.23\pm0.00$ & $-0.09\pm0.07$ & $ 0.14$ & 1 \\
\object{HD\,75732} & $5279\pm62$ & $4.37\pm0.18$ & $0.98\pm0.07$ & $ 0.33\pm0.07$ & $ 0.16\pm0.09$ & $ 0.48$ & 1 \\
\object{HD\,92788} & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $ 0.11\pm0.07$ & $ 0.29$ & 2 \\
\object{HD\,95128} & $5954\pm25$ & $4.44\pm0.10$ & $1.30\pm0.04$ & $ 0.06\pm0.03$ & $ 0.00\pm0.07$ & $ 0.11$ & 1 \\ 
\object{HD\,106252}& $5899\pm35$ & $4.34\pm0.07$ & $1.08\pm0.06$ & $-0.01\pm0.05$ & $-0.13\pm0.07$ & $-0.12$ & 2 \\
\object{HD\,130322}& $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $ 0.06\pm0.13$ & $ 0.01$ & 2 \\
\object{HD\,134987}& $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $ 0.19\pm0.07$ & $ 0.31$ & 2 \\
\object{HD\,141937}& $5909\pm39$ & $4.51\pm0.08$ & $1.13\pm0.06$ & $ 0.10\pm0.05$ & $-0.02\pm0.08$ & $ 0.05$ & 2 \\
\object{HD\,143761}& $5853\pm25$ & $4.41\pm0.15$ & $1.35\pm0.07$ & $-0.21\pm0.04$ & $ 0.10\pm0.08$ & $-0.10$ & 1 \\
\object{HD\,145675}& $5311\pm87$ & $4.42\pm0.18$ & $0.92\pm0.10$ & $ 0.43\pm0.08$ & $ 0.16\pm0.11$ & $ 0.54$ & 1 \\
\object{HD\,168746}& $5601\pm33$ & $4.41\pm0.12$ & $0.99\pm0.05$ & $-0.08\pm0.05$ & $ 0.14\pm0.08$ & $ 0.02$ & 2 \\
\object{HD\,186427}& $5772\pm25$ & $4.40\pm0.07$ & $1.07\pm0.04$ & $ 0.08\pm0.04$ & $ 0.11\pm0.06$ & $-0.03$ & 1 \\
\object{HD\,187123}& $5845\pm22$ & $4.42\pm0.07$ & $1.10\pm0.03$ & $ 0.13\pm0.03$ & $ 0.08\pm0.06$ & $ 0.08$ & 2 \\
\object{HD\,192263}& $4947\pm58$ & $4.51\pm0.20$ & $0.86\pm0.09$ & $-0.02\pm0.06$ & $ 0.07\pm0.09$ & $ 0.12$ & 2 \\
\object{HD\,217014}& $5804\pm36$ & $4.42\pm0.07$ & $1.20\pm0.05$ & $ 0.20\pm0.05$ & $-0.02\pm0.07$ & $ 0.18$ & 1 \\
\object{HD\,217107}& $5645\pm00$ & $4.31\pm0.00$ & $1.06\pm0.00$ & $ 0.37\pm0.00$ & $ 0.04\pm0.07$ & $ 0.27$ & 1 \\
%\object{HD\,89744} & $6234\pm45$ & $3.98\pm0.05$ & $1.62\pm0.08$ & $ 0.22\pm0.05$ & $$ & $ 0.14$\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lccccccr}
\hline
\noalign{\smallskip}
Star & $T_\mathrm{eff}$ & $\log {g}$       & $\xi_t$   & [Fe/H]  & [Cu/Fe] & [Cu/Fe]$_{liter}$ & Ref. \\
     & (K)              &  (cm\,s$^{-2}$) & (km\,s$^{-1}$) &  &  &  &  \\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\object{HD\,92788}  & $5821\pm41$ & $4.45\pm0.06$ & $1.16\pm0.05$ & $ 0.32\pm0.05$ & $ 0.19\pm0.07$ & $ 0.52$ & 1 \\
\object{HD\,106252} & $5899\pm35$ & $4.34\pm0.07$ & $1.08\pm0.06$ & $-0.01\pm0.05$ & $-0.02\pm0.07$ & $-0.04$ & 1 \\
\object{HD\,130322} & $5392\pm36$ & $4.48\pm0.06$ & $0.85\pm0.05$ & $ 0.03\pm0.04$ & $ 0.03\pm0.07$ & $ 0.16$ & 1 \\
\object{HD\,134987} & $5776\pm29$ & $4.36\pm0.07$ & $1.09\pm0.04$ & $ 0.30\pm0.04$ & $ 0.19\pm0.06$ & $ 0.52$ & 1 \\
\object{HD\,141937} & $5909\pm39$ & $4.51\pm0.08$ & $1.13\pm0.06$ & $ 0.10\pm0.05$ & $ 0.07\pm0.07$ & $ 0.13$ & 1 \\
\object{HD\,168746} & $5601\pm33$ & $4.41\pm0.12$ & $0.99\pm0.05$ & $-0.08\pm0.05$ & $ 0.10\pm0.07$ & $ 0.03$ & 1 \\
\object{HD\,187123} & $5845\pm22$ & $4.42\pm0.07$ & $1.10\pm0.03$ & $ 0.13\pm0.03$ & $ 0.07\pm0.06$ & $ 0.20$ & 1 \\
\object{HD\,192263} & $4947\pm58$ & $4.51\pm0.20$ & $0.86\pm0.09$ & $-0.02\pm0.06$ & $ 0.01\pm0.08$ & $ 0.04$ & 1 \\
\noalign{\smallskip}
\hline
\end{tabular}
